Two new SB2 binaries with main sequence B-type pulsators in the Kepler field

Context: OB stars are important in the chemistry and evolution of the Universe, but the sample of targets well understood from an asteroseismological point of view is still too limited to provide feedback on the current evolutionary models. Our study extends this sample with two spectroscopic binary systems. AIMS. Our goal is to provide orbital solutions, fundamental parameters and abundances from disentangled high-resolution high signal-to-noise spectra, as well as to analyse and interpret the variations in the Kepler light curve of these carefully selected targets. This way we continue our efforts to map the instability strips of beta Cep and SPB stars using the combination of high-resolution ground-based spectroscopy and uninterrupted space-based photometry. Methods: We fit Keplerian orbits to radial velocities measured from selected absorption lines of high-resolution spectroscopy using synthetic composite spectra to obtain orbital solutions. We use revised masks to obtain optimal light curves from the original pixel-data from the Kepler satellite, which provided better long term stability compared to the pipeline processed light curves. We use various time-series analysis tools to explore and describe the nature of variations present in the light curve. Results: We find two eccentric double-lined spectroscopic binary systems containing a total of three main sequence B-type stars (and one F-type component) of which at least one in each system exhibits light variations. The light curve analysis (combined with spectroscopy) of the system of two B stars points towards the presence of tidally excited g modes in the primary component. We interpret the variations seen in the second system as classical g mode pulsations driven by the kappa mechanism in the B type primary, and explain the unexpected power in the p mode region as a result of nonlinear resonant mode excitation.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c}
\caption{\label{frequtable1} Fourier parameters (frequencies ($f_j$), amplitudes ($A_j$), and phases ($\theta_j$)) of the selected peaks having a signal-to-noise ratio (SNR) above 4 for KIC\,4931738 when computed in a $1\,\mathrm{d}^{-1}$ window after prewhitening. The displayed SNR values are calculated in a window of $1\,\mathrm{d}^{-1}$ or $3\,\mathrm{d}^{-1}$ centred on the given frequency, or from the full periodogram (from $0\,\mathrm{d}^{-1}$ to $24.47\,\mathrm{d}^{-1}$). A complete list of all significant frequencies is available upon request.}\\
\hline\hline
$f\,(\mathrm{d}^{-1})$ & $\epsilon_f\,(\mathrm{d}^{-1})$ & $A\,(\mathrm{ppm})$ & $\epsilon_A\,(\mathrm{ppm})$ & $\theta\,(2\pi/\mathrm{rad})$ & $\epsilon_{\theta}\,(2\pi/\mathrm{rad})$ & \multicolumn{3}{c}{SNR ($1\,\mathrm{d}^{-1}$, $3\,\mathrm{d}^{-1}$, full)}\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
$f\,(\mathrm{d}^{-1})$ & $\epsilon_f\,(\mathrm{d}^{-1})$ & $A\,(\mathrm{ppm})$ & $\epsilon_A\,(\mathrm{ppm})$ & $\theta\,(2\pi/\mathrm{rad})$ & $\epsilon_{\theta}\,(2\pi/\mathrm{rad})$ & \multicolumn{3}{c}{SNR ($1\,\mathrm{d}^{-1}$, $3\,\mathrm{d}^{-1}$, full)}\\
\hline
\endhead
\hline
\endfoot
  0.021751 &   0.000023 &   100.7 &     4.9 &   0.3398 &   0.0483 &   4.3 &  13.4 &  40.2 \\
  0.036850 &   0.000018 &   148.0 &     5.8 &  -0.4875 &   0.0383 &   5.6 &  17.6 &  53.4 \\
  0.070457 &   0.000014 &   264.8 &     8.0 &  -0.0015 &   0.0301 &   7.3 &  24.5 &  73.8 \\
  0.076021 &   0.000023 &   107.3 &     5.1 &   0.3809 &   0.0477 &   4.4 &  13.7 &  41.4 \\
  0.140869 &   0.000016 &   215.9 &     7.1 &  -0.4818 &   0.0336 &   6.5 &  21.5 &  65.0 \\
  0.280883 &   0.000023 &    99.3 &     4.8 &  -0.4767 &   0.0482 &   4.4 &  13.3 &  40.0 \\
  0.318087 &   0.000016 &   221.0 &     7.2 &  -0.0511 &   0.0335 &   6.5 &  21.6 &  65.3 \\
  0.355267 &   0.000024 &    92.5 &     4.6 &   0.3168 &   0.0500 &   4.2 &  12.7 &  38.0 \\
  0.391816 &   0.000023 &   111.9 &     5.2 &   0.2504 &   0.0471 &   4.5 &  13.9 &  42.0 \\
  0.392532 &   0.000009 &   686.8 &    12.6 &  -0.4577 &   0.0183 &  13.5 &  45.5 & 137.4 \\
  0.394312 &   0.000024 &    89.8 &     4.6 &  -0.4472 &   0.0509 &   4.1 &  12.4 &  37.1 \\
  0.418863 &   0.000023 &   110.7 &     4.9 &  -0.2208 &   0.0486 &   4.3 &  13.4 &  40.1 \\
  0.419960 &   0.000022 &   114.3 &     5.3 &  -0.1951 &   0.0452 &   4.7 &  14.6 &  44.1 \\
  0.426867 &   0.000024 &    85.2 &     4.5 &   0.2342 &   0.0510 &   4.1 &  12.4 &  37.0 \\
  0.430768 &   0.000005 &  2309.7 &    25.2 &   0.2018 &   0.0107 &  26.5 &  93.5 & 264.8 \\
  0.432819 &   0.000021 &   131.0 &     5.5 &  -0.4611 &   0.0437 &   4.8 &  15.3 &  46.4 \\
  0.433510 &   0.000013 &   353.8 &     9.3 &   0.2808 &   0.0264 &   9.0 &  29.0 &  87.1 \\
  0.444924 &   0.000020 &   133.4 &     5.6 &   0.0408 &   0.0416 &   5.1 &  16.1 &  48.8 \\
  0.465240 &   0.000016 &   199.1 &     6.3 &   0.0221 &   0.0337 &   6.5 &  20.6 &  62.7 \\
  0.465986 &   0.000011 &   527.3 &    11.1 &  -0.3552 &   0.0225 &  10.9 &  36.0 & 108.2 \\
  0.468003 &   0.000008 &   780.5 &    13.4 &  -0.1404 &   0.0177 &  14.5 &  48.1 & 145.3 \\
  0.469780 &   0.000016 &   219.8 &     7.0 &  -0.2345 &   0.0336 &   6.5 &  21.5 &  64.9 \\
  0.471656 &   0.000011 &   469.7 &    10.4 &   0.0425 &   0.0230 &  10.4 &  34.4 & 103.2 \\
  0.472283 &   0.000023 &    97.0 &     4.8 &   0.4091 &   0.0486 &   4.3 &  13.3 &  39.8 \\
  0.480420 &   0.000011 &   478.3 &    10.6 &  -0.4863 &   0.0227 &  10.6 &  35.2 & 105.2 \\
  0.481283 &   0.000019 &   140.0 &     6.0 &   0.4671 &   0.0390 &   5.6 &  17.5 &  52.9 \\
  0.482053 &   0.000015 &   267.2 &     8.1 &  -0.3568 &   0.0305 &   7.3 &  24.4 &  73.5 \\
  0.483726 &   0.000022 &   117.1 &     5.2 &  -0.3336 &   0.0466 &   4.5 &  14.1 &  42.5 \\
  0.504553 &   0.000016 &   181.9 &     6.6 &   0.1839 &   0.0337 &   6.5 &  21.0 &  63.7 \\
  0.506300 &   0.000006 &  1222.1 &    15.4 &   0.1446 &   0.0126 &  20.0 &  69.8 & 206.8 \\
  0.509345 &   0.000021 &   141.8 &     5.4 &  -0.0963 &   0.0437 &   4.9 &  15.2 &  46.0 \\
  0.510488 &   0.000016 &   211.3 &     6.9 &  -0.1797 &   0.0341 &   6.4 &  21.0 &  63.6 \\
  0.517618 &   0.000025 &    84.5 &     4.5 &   0.3971 &   0.0522 &   4.0 &  12.0 &  36.0 \\
  0.518611 &   0.000019 &   172.6 &     5.9 &   0.1942 &   0.0390 &   5.7 &  17.4 &  52.8 \\
  0.519270 &   0.000017 &   223.6 &     6.9 &   0.4728 &   0.0346 &   6.3 &  20.7 &  62.8 \\
  0.543686 &   0.000024 &    96.8 &     4.6 &   0.4903 &   0.0497 &   4.3 &  12.8 &  38.3 \\
  0.556383 &   0.000017 &   167.8 &     6.1 &  -0.4673 &   0.0359 &   6.2 &  19.2 &  58.1 \\
  0.558230 &   0.000023 &   100.8 &     4.9 &   0.4833 &   0.0483 &   4.4 &  13.4 &  40.1 \\
  0.574714 &   0.000023 &    96.8 &     4.8 &  -0.0346 &   0.0471 &   4.5 &  13.6 &  40.7 \\
  0.578028 &   0.000023 &   102.4 &     4.8 &  -0.0808 &   0.0487 &   4.4 &  13.2 &  39.6 \\
  0.585110 &   0.000012 &   390.4 &     9.8 &  -0.0763 &   0.0260 &   9.0 &  29.8 &  89.2 \\
  0.585887 &   0.000024 &    92.7 &     4.6 &   0.4325 &   0.0501 &   4.2 &  12.7 &  38.0 \\
  0.586701 &   0.000016 &   218.9 &     7.4 &  -0.3353 &   0.0339 &   6.4 &  21.5 &  64.8 \\
  0.593220 &   0.000023 &    94.7 &     4.7 &  -0.4809 &   0.0486 &   4.4 &  13.2 &  39.5 \\
  0.595178 &   0.000016 &   186.9 &     6.7 &  -0.0565 &   0.0339 &   6.5 &  20.8 &  63.3 \\
  0.598672 &   0.000024 &    95.8 &     4.6 &  -0.4453 &   0.0506 &   4.2 &  12.5 &  37.5 \\
  0.616216 &   0.000021 &   123.0 &     5.4 &   0.4078 &   0.0440 &   4.8 &  15.1 &  45.6 \\
  0.621724 &   0.000018 &   148.4 &     5.7 &  -0.1497 &   0.0383 &   5.5 &  17.6 &  53.3 \\
  0.623062 &   0.000023 &   101.8 &     5.0 &  -0.4317 &   0.0486 &   4.3 &  13.4 &  40.2 \\
  0.623925 &   0.000016 &   231.2 &     6.3 &  -0.2684 &   0.0340 &   6.4 &  20.4 &  61.8 \\
  0.660699 &   0.000012 &   455.3 &    10.2 &  -0.3455 &   0.0245 &   9.3 &  32.1 &  96.1 \\
  0.661311 &   0.000022 &   113.7 &     5.2 &   0.3830 &   0.0463 &   4.5 &  14.1 &  42.7 \\
  0.662152 &   0.000013 &   341.2 &     8.8 &  -0.2680 &   0.0273 &   8.2 &  27.4 &  82.2 \\
  0.675754 &   0.000013 &   351.1 &     9.5 &  -0.0743 &   0.0263 &   8.7 &  29.3 &  87.9 \\
  0.680761 &   0.000021 &   121.4 &     5.3 &   0.1787 &   0.0443 &   4.7 &  14.9 &  45.1 \\
  0.688132 &   0.000025 &    87.4 &     4.4 &   0.3153 &   0.0518 &   4.1 &  12.1 &  36.2 \\
  0.706210 &   0.000015 &   263.5 &     7.9 &  -0.4520 &   0.0310 &   6.9 &  23.9 &  72.1 \\
  0.710397 &   0.000007 &  1447.8 &    19.9 &   0.3859 &   0.0139 &  17.6 &  68.3 & 198.0 \\
  0.711093 &   0.000015 &   268.1 &     7.7 &  -0.3582 &   0.0324 &   6.6 &  22.7 &  68.3 \\
  0.712112 &   0.000010 &   443.6 &    11.9 &   0.3617 &   0.0217 &  11.0 &  38.1 & 114.9 \\
  0.714188 &   0.000017 &   186.3 &     6.2 &  -0.2459 &   0.0346 &   6.1 &  19.9 &  60.4 \\
  0.718652 &   0.000013 &   329.3 &     8.4 &   0.3020 &   0.0278 &   7.8 &  26.8 &  80.7 \\
  0.724095 &   0.000016 &   196.2 &     6.5 &   0.0322 &   0.0333 &   6.3 &  21.0 &  63.9 \\
  0.746897 &   0.000005 &  2377.1 &    22.6 &   0.3516 &   0.0097 &  25.0 & 100.2 & 284.2 \\
  0.747612 &   0.000013 &   396.9 &     9.2 &  -0.4191 &   0.0271 &   8.1 &  28.0 &  84.3 \\
  0.748244 &   0.000018 &   148.3 &     6.0 &   0.4601 &   0.0369 &   5.7 &  18.5 &  55.9 \\
  0.748806 &   0.000004 &  4845.9 &    40.5 &   0.1864 &   0.0079 &  33.4 & 138.0 & 371.3 \\
  0.749432 &   0.000024 &    84.5 &     4.4 &   0.0297 &   0.0510 &   4.1 &  12.3 &  36.8 \\
  0.750643 &   0.000009 &   874.3 &    14.4 &  -0.4136 &   0.0179 &  13.1 &  48.9 & 146.5 \\
  0.751245 &   0.000021 &   125.1 &     5.5 &  -0.1311 &   0.0431 &   4.8 &  15.5 &  47.0 \\
  0.783687 &   0.000020 &   141.5 &     5.6 &   0.0358 &   0.0409 &   5.1 &  16.5 &  49.9 \\
  0.785159 &   0.000010 &   635.0 &    11.7 &   0.1432 &   0.0213 &  10.9 &  38.2 & 115.3 \\
  0.785833 &   0.000006 &  1520.1 &    21.0 &  -0.1962 &   0.0126 &  19.4 &  77.0 & 221.2 \\
  0.786498 &   0.000016 &   196.6 &     6.7 &  -0.4545 &   0.0340 &   6.1 &  20.8 &  63.2 \\
  0.787182 &   0.000006 &  1177.0 &    16.6 &  -0.4940 &   0.0136 &  17.6 &  66.9 & 196.0 \\
  0.788076 &   0.000009 &   797.2 &    13.9 &  -0.4624 &   0.0182 &  12.9 &  47.6 & 143.4 \\
  0.789114 &   0.000023 &    92.8 &     4.7 &   0.2766 &   0.0487 &   4.3 &  13.1 &  39.2 \\
  0.789940 &   0.000022 &   124.8 &     5.3 &   0.0532 &   0.0452 &   4.6 &  14.7 &  44.3 \\
  0.823794 &   0.000016 &   154.6 &     6.8 &  -0.3230 &   0.0342 &   6.2 &  20.9 &  63.3 \\
  0.824316 &   0.000005 &  2747.6 &    27.6 &  -0.0901 &   0.0096 &  26.4 & 105.7 & 296.8 \\
  0.824856 &   0.000023 &   122.1 &     5.0 &   0.4211 &   0.0486 &   4.4 &  13.4 &  40.2 \\
  0.826217 &   0.000010 &   631.2 &    12.2 &  -0.4150 &   0.0205 &  11.6 &  40.8 & 123.0 \\
  0.826842 &   0.000016 &   182.6 &     7.3 &  -0.1381 &   0.0337 &   6.4 &  21.4 &  64.7 \\
  0.827865 &   0.000023 &   129.3 &     5.0 &  -0.3365 &   0.0474 &   4.5 &  13.8 &  41.4 \\
  0.833704 &   0.000015 &   240.8 &     7.6 &   0.4781 &   0.0321 &   6.8 &  22.8 &  68.7 \\
  0.835010 &   0.000023 &    99.9 &     4.8 &  -0.3486 &   0.0486 &   4.4 &  13.3 &  39.8 \\
  0.864171 &   0.000015 &   212.4 &     6.4 &  -0.2263 &   0.0313 &   6.9 &  22.2 &  67.5 \\
  0.865111 &   0.000012 &   429.8 &    10.0 &   0.1794 &   0.0247 &   9.2 &  31.6 &  94.6 \\
  0.866086 &   0.000009 &   756.8 &    14.9 &   0.1613 &   0.0184 &  13.1 &  48.1 & 143.0 \\
  0.866706 &   0.000016 &   233.5 &     6.5 &   0.3671 &   0.0335 &   6.4 &  20.9 &  63.2 \\
  0.867478 &   0.000025 &    82.1 &     4.3 &   0.3909 &   0.0531 &   4.1 &  11.8 &  35.1 \\
  0.873585 &   0.000016 &   229.0 &     7.4 &   0.3691 &   0.0331 &   6.7 &  22.1 &  66.6 \\
  0.912278 &   0.000013 &   310.9 &     8.6 &  -0.2120 &   0.0276 &   8.4 &  27.0 &  81.2 \\
  0.945874 &   0.000039 &    33.2 &     2.6 &  -0.0488 &   0.0806 &   5.0 &   6.8 &  19.1 \\
  0.956457 &   0.000021 &   124.9 &     5.4 &  -0.0850 &   0.0437 &   5.4 &  15.3 &  46.1 \\
  0.995456 &   0.000028 &    69.5 &     4.0 &  -0.4104 &   0.0581 &   4.2 &  10.6 &  31.4 \\
  1.012127 &   0.000025 &    81.6 &     4.3 &  -0.1324 &   0.0528 &   4.8 &  11.8 &  35.3 \\
  1.027679 &   0.000019 &   123.2 &     5.7 &   0.0766 &   0.0394 &   6.5 &  17.1 &  51.7 \\
  1.028388 &   0.000006 &  1400.7 &    18.7 &   0.2002 &   0.0134 &  21.5 &  69.6 & 202.6 \\
  1.029020 &   0.000013 &   348.5 &     8.9 &   0.4804 &   0.0271 &   9.8 &  27.8 &  83.6 \\
  1.029712 &   0.000023 &   117.4 &     5.1 &  -0.2884 &   0.0475 &   5.3 &  13.8 &  41.5 \\
  1.030435 &   0.000028 &    69.8 &     4.0 &   0.4975 &   0.0582 &   4.4 &  10.6 &  31.3 \\
  1.034285 &   0.000016 &   205.1 &     7.1 &  -0.2629 &   0.0334 &   7.9 &  21.6 &  65.3 \\
  1.065157 &   0.000015 &   247.7 &     7.8 &  -0.0016 &   0.0313 &   8.8 &  23.5 &  70.8 \\
  1.066815 &   0.000004 &  3701.1 &    30.8 &   0.4961 &   0.0081 &  36.5 & 124.7 & 344.4 \\
  1.067615 &   0.000023 &   136.4 &     5.1 &   0.1416 &   0.0482 &   5.4 &  13.6 &  41.0 \\
  1.068692 &   0.000023 &   116.5 &     5.1 &   0.2811 &   0.0478 &   5.5 &  13.7 &  41.2 \\
  1.102720 &   0.000025 &    82.5 &     4.4 &   0.3915 &   0.0530 &   5.0 &  11.8 &  35.2 \\
  1.104149 &   0.000006 &  1373.8 &    17.7 &   0.1281 &   0.0136 &  22.5 &  67.8 & 197.8 \\
  1.105147 &   0.000004 &  3788.7 &    35.8 &  -0.2264 &   0.0090 &  34.3 & 118.7 & 324.6 \\
  1.105772 &   0.000013 &   403.0 &     9.7 &  -0.1512 &   0.0265 &  10.5 &  29.0 &  87.1 \\
  1.106453 &   0.000022 &   117.9 &     5.2 &  -0.1754 &   0.0466 &   4.5 &  14.1 &  42.6 \\
  1.107089 &   0.000032 &    53.6 &     3.4 &  -0.2207 &   0.0663 &   4.0 &   8.9 &  25.8 \\
  1.121432 &   0.000024 &    90.4 &     4.5 &  -0.4141 &   0.0510 &   5.3 &  12.4 &  37.1 \\
  1.142402 &   0.000023 &    95.0 &     4.7 &  -0.4767 &   0.0490 &   5.7 &  13.0 &  39.0 \\
  1.147825 &   0.000014 &   285.1 &     8.2 &   0.0473 &   0.0293 &  10.5 &  25.5 &  76.7 \\
  1.158626 &   0.000030 &    59.3 &     3.6 &   0.3324 &   0.0621 &   4.5 &   9.7 &  28.3 \\
  1.179568 &   0.000018 &   203.1 &     6.1 &  -0.2647 &   0.0367 &   8.2 &  18.7 &  56.6 \\
  1.181804 &   0.000018 &   158.5 &     5.8 &  -0.4348 &   0.0385 &   7.9 &  17.6 &  53.3 \\
  1.191988 &   0.000009 &   701.7 &    13.0 &  -0.4054 &   0.0184 &  17.9 &  45.7 & 138.5 \\
  1.192593 &   0.000025 &    88.3 &     4.5 &   0.3945 &   0.0515 &   5.7 &  12.2 &  36.6 \\
  1.216501 &   0.000025 &    82.3 &     4.4 &   0.4642 &   0.0530 &   5.6 &  11.8 &  35.2 \\
  1.217192 &   0.000034 &    45.7 &     3.3 &   0.2055 &   0.0706 &   4.1 &   8.2 &  23.8 \\
  1.229967 &   0.000030 &    60.4 &     3.8 &  -0.3132 &   0.0621 &   4.8 &   9.8 &  28.8 \\
  1.230342 &   0.000013 &   328.2 &     9.0 &   0.1878 &   0.0274 &  12.3 &  27.6 &  83.1 \\
  1.230925 &   0.000021 &   125.9 &     5.5 &  -0.4596 &   0.0440 &   7.2 &  15.3 &  46.2 \\
  1.269157 &   0.000023 &   102.6 &     4.9 &  -0.1666 &   0.0485 &   7.0 &  13.4 &  40.2 \\
  1.292471 &   0.000034 &    45.6 &     3.2 &   0.4884 &   0.0707 &   4.3 &   8.2 &  23.7 \\
  1.296503 &   0.000033 &    50.2 &     3.3 &   0.3163 &   0.0688 &   4.5 &   8.5 &  24.7 \\
  1.343116 &   0.000029 &    63.8 &     3.9 &  -0.0767 &   0.0604 &   5.7 &  10.1 &  30.0 \\
  1.382161 &   0.000011 &   499.7 &    11.4 &  -0.2099 &   0.0226 &  19.3 &  35.8 & 107.9 \\
  1.384803 &   0.000034 &    45.9 &     3.2 &  -0.3227 &   0.0710 &   4.6 &   8.1 &  23.6 \\
  1.410943 &   0.000032 &    50.9 &     3.4 &  -0.2666 &   0.0672 &   5.0 &   8.8 &  25.5 \\
  1.497647 &   0.000014 &   286.1 &     8.3 &  -0.2044 &   0.0291 &  15.9 &  25.7 &  77.2 \\
  1.534139 &   0.000027 &    74.6 &     4.1 &  -0.4691 &   0.0563 &   7.1 &  11.0 &  32.6 \\
  1.534805 &   0.000019 &   151.9 &     5.9 &   0.3285 &   0.0388 &  11.3 &  17.5 &  53.0 \\
  1.538549 &   0.000030 &    59.2 &     3.7 &  -0.3167 &   0.0628 &   6.1 &   9.6 &  28.2 \\
  1.571116 &   0.000029 &    63.4 &     3.9 &  -0.3766 &   0.0605 &   5.6 &  10.1 &  29.9 \\
  1.572123 &   0.000035 &    40.1 &     3.0 &  -0.2987 &   0.0742 &   4.9 &   7.7 &  22.1 \\
  1.573372 &   0.000023 &    94.0 &     4.7 &  -0.1304 &   0.0489 &   8.5 &  13.0 &  39.1 \\
  1.574920 &   0.000027 &    72.4 &     4.1 &   0.0746 &   0.0567 &   7.3 &  10.8 &  32.2 \\
  1.585715 &   0.000039 &    29.9 &     2.4 &   0.4528 &   0.0816 &   4.1 &   6.6 &  18.3 \\
  1.610791 &   0.000039 &    32.6 &     2.5 &   0.3418 &   0.0806 &   4.3 &   6.8 &  19.1 \\
  1.611702 &   0.000038 &    33.0 &     2.7 &  -0.0933 &   0.0794 &   4.5 &   7.0 &  19.7 \\
  1.613706 &   0.000049 &    14.4 &     1.5 &   0.0508 &   0.1031 &   4.8 &   4.8 &  12.0 \\
  1.622516 &   0.000039 &    28.8 &     2.4 &  -0.2532 &   0.0825 &   4.2 &   6.6 &  18.1 \\
  1.690251 &   0.000039 &    32.1 &     2.5 &  -0.0016 &   0.0818 &   4.5 &   6.7 &  18.7 \\
  1.702850 &   0.000038 &    35.5 &     2.7 &  -0.0949 &   0.0785 &   4.8 &   7.1 &  20.1 \\
  1.729510 &   0.000040 &    28.1 &     2.3 &   0.2858 &   0.0837 &   4.4 &   6.4 &  17.7 \\
  1.741374 &   0.000041 &    25.6 &     2.2 &  -0.4846 &   0.0866 &   4.2 &   6.2 &  16.8 \\
  1.772982 &   0.000042 &    23.2 &     2.0 &  -0.2887 &   0.0888 &   4.0 &   5.9 &  15.8 \\
  1.779040 &   0.000033 &    48.7 &     3.3 &   0.0071 &   0.0690 &   6.5 &   8.5 &  24.7 \\
  1.780820 &   0.000037 &    36.3 &     2.8 &  -0.1058 &   0.0776 &   5.1 &   7.2 &  20.4 \\
  1.790935 &   0.000042 &    25.0 &     2.1 &  -0.1904 &   0.0882 &   4.1 &   6.0 &  16.2 \\
  1.811352 &   0.000040 &    30.9 &     2.5 &  -0.3685 &   0.0827 &   4.8 &   6.6 &  18.4 \\
  1.815646 &   0.000011 &   468.7 &    10.8 &  -0.0490 &   0.0226 &  31.6 &  35.5 & 106.8 \\
  1.816254 &   0.000039 &    32.0 &     2.6 &  -0.1754 &   0.0805 &   5.0 &   6.8 &  19.2 \\
  1.817486 &   0.000042 &    25.2 &     2.2 &   0.2465 &   0.0877 &   4.3 &   6.1 &  16.6 \\
  1.851803 &   0.000025 &    79.0 &     4.2 &  -0.4474 &   0.0531 &   9.6 &  11.7 &  34.9 \\
  1.852782 &   0.000015 &   233.8 &     7.5 &   0.4439 &   0.0322 &  21.4 &  22.7 &  68.4 \\
  1.853329 &   0.000035 &    41.7 &     3.0 &  -0.4561 &   0.0738 &   5.8 &   7.7 &  22.2 \\
  1.856427 &   0.000040 &    28.1 &     2.3 &  -0.0747 &   0.0834 &   4.7 &   6.5 &  17.8 \\
  1.891262 &   0.000039 &    31.8 &     2.6 &  -0.0870 &   0.0806 &   5.1 &   6.8 &  19.0 \\
  1.892722 &   0.000025 &    86.0 &     4.5 &   0.4899 &   0.0519 &  10.2 &  12.1 &  36.2 \\
  1.894578 &   0.000039 &    30.2 &     2.5 &  -0.4694 &   0.0822 &   5.1 &   6.7 &  18.6 \\
  1.905653 &   0.000038 &    32.4 &     2.7 &  -0.0202 &   0.0794 &   5.3 &   7.0 &  19.6 \\
  1.928587 &   0.000025 &    81.1 &     4.3 &   0.2074 &   0.0526 &  10.0 &  11.9 &  35.4 \\
  1.940677 &   0.000037 &    36.0 &     2.8 &   0.0622 &   0.0774 &   5.6 &   7.2 &  20.5 \\
  1.979288 &   0.000031 &    53.9 &     3.5 &   0.4517 &   0.0650 &   8.0 &   9.2 &  26.7 \\
  1.993394 &   0.000052 &    12.8 &     1.4 &   0.1308 &   0.1086 &   4.9 &   4.5 &  11.0 \\
  2.016355 &   0.000041 &    25.6 &     2.2 &  -0.1711 &   0.0866 &   4.9 &   6.2 &  16.8 \\
  2.090501 &   0.000046 &    19.4 &     1.8 &  -0.2580 &   0.0957 &   4.2 &   5.4 &  13.9 \\
  2.095169 &   0.000038 &    34.4 &     2.7 &  -0.0369 &   0.0789 &   6.0 &   7.1 &  19.9 \\
  2.129021 &   0.000038 &    35.4 &     2.8 &   0.4141 &   0.0785 &   6.3 &   7.1 &  20.1 \\
  2.133550 &   0.000013 &   305.4 &     8.5 &   0.2412 &   0.0277 &  30.7 &  26.9 &  81.1 \\
  2.171871 &   0.000019 &   153.2 &     5.9 &   0.0721 &   0.0387 &  19.4 &  17.5 &  53.0 \\
  2.182209 &   0.000046 &    18.4 &     1.8 &   0.3439 &   0.0959 &   4.4 &   5.3 &  13.8 \\
  2.208348 &   0.000047 &    17.8 &     1.7 &   0.4649 &   0.0978 &   4.4 &   5.2 &  13.4 \\
  2.209311 &   0.000020 &   132.9 &     5.6 &   0.1007 &   0.0419 &  18.7 &  15.9 &  48.2 \\
  2.246554 &   0.000045 &    21.0 &     2.0 &  -0.1546 &   0.0933 &   4.9 &   5.6 &  14.7 \\
  2.258822 &   0.000030 &    56.9 &     3.6 &   0.3129 &   0.0630 &  10.1 &   9.5 &  27.8 \\
  2.297335 &   0.000030 &    57.9 &     3.7 &  -0.3991 &   0.0628 &  11.0 &   9.6 &  28.3 \\
  2.321872 &   0.000039 &    28.7 &     2.4 &   0.4354 &   0.0824 &   6.7 &   6.6 &  18.1 \\
  2.372770 &   0.000034 &    45.6 &     3.2 &   0.1330 &   0.0707 &  10.0 &   8.2 &  23.7 \\
  2.399434 &   0.000048 &    15.9 &     1.6 &  -0.2550 &   0.0997 &   4.6 &   5.1 &  12.7 \\
  2.410332 &   0.000045 &    20.2 &     1.9 &   0.3799 &   0.0935 &   5.4 &   5.5 &  14.4 \\
  2.448830 &   0.000044 &    22.2 &     2.0 &  -0.3645 &   0.0910 &   5.9 &   5.7 &  15.3 \\
  2.486139 &   0.000048 &    15.1 &     1.5 &   0.1884 &   0.1002 &   4.6 &   5.0 &  12.4 \\
  2.487328 &   0.000039 &    31.2 &     2.5 &  -0.1614 &   0.0813 &   8.1 &   6.7 &  18.8 \\
  2.564316 &   0.000049 &    14.6 &     1.5 &   0.4334 &   0.1029 &   4.8 &   4.9 &  12.0 \\
  2.602580 &   0.000046 &    18.5 &     1.8 &   0.2348 &   0.0962 &   5.9 &   5.3 &  13.8 \\
  2.639997 &   0.000038 &    33.5 &     2.7 &  -0.3389 &   0.0797 &   9.7 &   6.9 &  19.6 \\
  2.717704 &   0.000052 &    12.1 &     1.3 &  -0.2146 &   0.1094 &   4.7 &   4.5 &  10.6 \\
  2.718860 &   0.000052 &    12.8 &     1.4 &   0.0850 &   0.1085 &   4.9 &   4.6 &  11.0 \\
  2.765055 &   0.000045 &    19.2 &     1.8 &  -0.1688 &   0.0951 &   6.9 &   5.4 &  14.1 \\
  2.882376 &   0.000045 &    20.8 &     1.9 &   0.1948 &   0.0945 &   7.3 &   5.5 &  14.5 \\
  2.919058 &   0.000048 &    16.1 &     1.6 &   0.0590 &   0.0993 &   6.4 &   5.1 &  12.8 \\
  2.920589 &   0.000045 &    20.6 &     1.9 &   0.2206 &   0.0942 &   7.7 &   5.5 &  14.5 \\
  2.957208 &   0.000059 &     9.4 &     1.1 &  -0.0347 &   0.1233 &   4.2 &   3.9 &   8.8 \\
  2.958174 &   0.000059 &     9.3 &     1.1 &   0.4565 &   0.1236 &   4.2 &   3.9 &   8.7 \\
  2.968282 &   0.000057 &    10.1 &     1.2 &   0.3261 &   0.1193 &   4.6 &   4.1 &   9.4 \\
  3.005988 &   0.000061 &     8.2 &     1.0 &  -0.2069 &   0.1266 &   4.0 &   3.8 &   8.3 \\
  3.075428 &   0.000060 &     8.4 &     1.1 &   0.0084 &   0.1257 &   4.2 &   3.9 &   8.4 \\
  3.083105 &   0.000049 &    14.8 &     1.5 &   0.4131 &   0.1016 &   6.7 &   5.0 &  12.1 \\
  3.123140 &   0.000037 &    36.6 &     2.8 &   0.0741 &   0.0771 &  14.0 &   7.6 &  20.7 \\
  3.159062 &   0.000063 &     7.3 &     1.0 &  -0.4658 &   0.1313 &   4.0 &   3.8 &   7.7 \\
  3.200536 &   0.000052 &    12.4 &     1.4 &   0.4716 &   0.1091 &   6.2 &   4.7 &  10.8 \\
  3.219305 &   0.000058 &     9.4 &     1.2 &   0.1069 &   0.1212 &   5.0 &   4.2 &   9.0 \\
  3.238734 &   0.000040 &    27.2 &     2.3 &   0.3436 &   0.0846 &  11.8 &   7.0 &  17.4 \\
  3.302760 &   0.000060 &     8.5 &     1.1 &   0.2581 &   0.1248 &   4.7 &   4.1 &   8.5 \\
  3.305437 &   0.000045 &    20.4 &     1.9 &   0.1559 &   0.0940 &   9.9 &   6.2 &  14.6 \\
  3.306270 &   0.000054 &    11.3 &     1.3 &  -0.1989 &   0.1124 &   6.0 &   4.7 &  10.2 \\
  3.371953 &   0.000063 &     7.2 &     1.0 &  -0.4527 &   0.1321 &   4.3 &   3.9 &   7.6 \\
  3.388819 &   0.000055 &    11.0 &     1.3 &   0.2225 &   0.1150 &   6.0 &   4.7 &   9.9 \\
  3.716016 &   0.000048 &    16.4 &     1.6 &  -0.2223 &   0.1001 &   9.6 &   6.5 &  12.9 \\
  3.742357 &   0.000073 &     5.3 &     0.8 &   0.1172 &   0.1516 &   4.1 &   3.8 &   6.2 \\
  3.750128 &   0.000064 &     7.2 &     1.0 &   0.2529 &   0.1332 &   4.8 &   4.2 &   7.6 \\
  3.860607 &   0.000063 &     7.4 &     1.0 &  -0.2282 &   0.1314 &   4.9 &   4.4 &   7.7 \\
  3.861480 &   0.000071 &     6.2 &     0.8 &  -0.1700 &   0.1478 &   4.1 &   3.8 &   6.5 \\
  3.869419 &   0.000071 &     5.6 &     0.8 &   0.2361 &   0.1491 &   4.1 &   3.8 &   6.4 \\
  3.901974 &   0.000052 &    12.4 &     1.3 &   0.3985 &   0.1083 &   8.1 &   5.8 &  10.8 \\
  3.910767 &   0.000070 &     5.7 &     0.8 &   0.3022 &   0.1471 &   4.1 &   3.9 &   6.5 \\
  3.938781 &   0.000062 &     7.7 &     1.0 &  -0.3864 &   0.1299 &   5.2 &   4.5 &   7.8 \\
  3.940221 &   0.000045 &    19.5 &     1.9 &   0.2140 &   0.0950 &  12.3 &   7.8 &  14.2 \\
  3.983494 &   0.000060 &     8.5 &     1.1 &  -0.2301 &   0.1248 &   6.0 &   4.9 &   8.5 \\
  4.010783 &   0.000072 &     5.6 &     0.8 &  -0.1997 &   0.1515 &   4.1 &   3.8 &   6.2 \\
  4.017539 &   0.000073 &     5.2 &     0.8 &   0.0270 &   0.1526 &   4.1 &   3.8 &   6.2 \\
  4.112439 &   0.000058 &     9.5 &     1.2 &  -0.3686 &   0.1219 &   6.8 &   5.2 &   9.0 \\
  4.113316 &   0.000067 &     6.6 &     0.9 &   0.3989 &   0.1393 &   4.9 &   4.3 &   7.1 \\
  4.226019 &   0.000067 &     6.6 &     0.9 &  -0.3247 &   0.1394 &   5.1 &   4.4 &   7.1 \\
  4.331846 &   0.000076 &     4.8 &     0.8 &  -0.0166 &   0.1586 &   4.1 &   3.8 &   5.8 \\
  4.420396 &   0.000025 &    81.6 &     4.3 &  -0.2326 &   0.0526 &  44.4 &  29.3 &  35.2 \\
  4.540468 &   0.000070 &     5.7 &     0.8 &   0.0561 &   0.1473 &   5.2 &   4.4 &   6.5 \\
  4.754004 &   0.000052 &    12.3 &     1.3 &  -0.3467 &   0.1091 &  10.7 &   7.9 &  10.7 \\
  4.821556 &   0.000070 &     5.8 &     0.8 &  -0.4971 &   0.1457 &   5.6 &   4.7 &   6.6 \\
  4.825525 &   0.000067 &     6.3 &     0.9 &  -0.0354 &   0.1409 &   6.0 &   5.0 &   7.0 \\
  4.838024 &   0.000077 &     4.7 &     0.8 &   0.3358 &   0.1613 &   4.7 &   4.1 &   5.7 \\
  5.050551 &   0.000077 &     4.7 &     0.7 &   0.3948 &   0.1613 &   4.8 &   4.2 &   5.7 \\
  5.062705 &   0.000074 &     5.0 &     0.8 &   0.0432 &   0.1554 &   5.1 &   4.4 &   6.0 \\
  5.179482 &   0.000062 &     7.5 &     1.0 &  -0.2752 &   0.1298 &   7.4 &   6.1 &   7.8 \\
  5.322655 &   0.000076 &     4.8 &     0.8 &  -0.4454 &   0.1582 &   5.0 &   4.5 &   5.8 \\
  5.684619 &   0.000066 &     6.7 &     0.9 &  -0.3274 &   0.1377 &   7.1 &   6.4 &   7.2 \\
  5.694476 &   0.000072 &     5.4 &     0.8 &   0.1792 &   0.1511 &   5.9 &   5.4 &   6.3 \\
  5.782744 &   0.000078 &     4.5 &     0.7 &  -0.3981 &   0.1630 &   5.1 &   4.8 &   5.6 \\
  5.830699 &   0.000069 &     6.0 &     0.9 &  -0.1681 &   0.1440 &   6.6 &   6.0 &   6.7 \\
  6.440907 &   0.000067 &     6.5 &     0.9 &  -0.0996 &   0.1397 &   8.4 &   7.3 &   7.1 \\
  6.591143 &   0.000077 &     4.7 &     0.8 &   0.3702 &   0.1606 &   6.3 &   5.6 &   5.7 \\
  8.460190 &   0.000077 &     4.6 &     0.7 &   0.0407 &   0.1612 &   7.3 &   7.0 &   5.7 \\
  8.835550 &   0.000078 &     4.6 &     0.7 &   0.2383 &   0.1627 &   7.4 &   7.1 &   5.6 \\
 12.868686 &   0.000062 &     7.5 &     1.0 &   0.1755 &   0.1300 &  13.0 &  12.9 &   7.9 \\
 14.536804 &   0.000069 &     6.0 &     0.9 &  -0.2355 &   0.1436 &   9.6 &  10.4 &   6.7 \\
 14.631784 &   0.000076 &     4.8 &     0.8 &   0.2499 &   0.1589 &   8.1 &   8.4 &   5.8 \\
 14.867733 &   0.000070 &     5.7 &     0.8 &  -0.4811 &   0.1468 &   9.6 &   9.9 &   6.5 \\
 15.783498 &   0.000078 &     4.5 &     0.7 &  -0.0196 &   0.1635 &   8.0 &   7.9 &   5.6 \\
 18.151379 &   0.000071 &     5.5 &     0.8 &  -0.1426 &   0.1494 &   8.8 &   9.1 &   6.3 \\
 19.095722 &   0.000078 &     4.5 &     0.7 &  -0.3288 &   0.1631 &   7.0 &   7.5 &   5.6 \\
 19.133014 &   0.000077 &     4.6 &     0.7 &   0.3416 &   0.1613 &   7.2 &   7.7 &   5.7 \\
 19.217276 &   0.000075 &     4.8 &     0.8 &  -0.0387 &   0.1575 &   7.3 &   8.0 &   5.8 \\
 19.255562 &   0.000074 &     5.1 &     0.8 &   0.1935 &   0.1544 &   7.7 &   8.4 &   6.0 \\
 19.256448 &   0.000065 &     6.8 &     0.9 &  -0.0190 &   0.1367 &  10.0 &  11.1 &   7.3 \\
 20.967580 &   0.000075 &     4.9 &     0.8 &  -0.0388 &   0.1571 &   7.7 &   8.2 &   5.9 \\
 21.793958 &   0.000071 &     5.5 &     0.8 &  -0.3185 &   0.1494 &   9.7 &   9.2 &   6.4 \\
\end{longtable}

\begin{longtable}{c c c c c c c c c}
\caption{\label{frequtable2} Fourier parameters (frequencies ($f_j$), amplitudes ($A_j$), and phases ($\theta_j$)) of the selected peaks having a signal-to-noise ratio (SNR) above 4 for KIC\,6352430 when computed in a $1\,\mathrm{d}^{-1}$ window after prewhitening. The displayed SNR values are calculated in a window of $1\,\mathrm{d}^{-1}$ or $3\,\mathrm{d}^{-1}$ centred on the given frequency, or from the full periodogram (from $0\,\mathrm{d}^{-1}$ to $24.47\,\mathrm{d}^{-1}$). A complete list of all significant frequencies is available upon request.}\\
\hline\hline
$f\,(\mathrm{d}^{-1})$ & $\epsilon_f\,(\mathrm{d}^{-1})$ & $A\,(\mathrm{ppm})$ & $\epsilon_A\,(\mathrm{ppm})$ & $\theta\,(2\pi/\mathrm{rad})$ & $\epsilon_{\theta}\,(2\pi/\mathrm{rad})$ & \multicolumn{3}{c}{SNR ($1\,\mathrm{d}^{-1}$, $3\,\mathrm{d}^{-1}$, full)}\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
$f\,(\mathrm{d}^{-1})$ & $\epsilon_f\,(\mathrm{d}^{-1})$ & $A\,(\mathrm{ppm})$ & $\epsilon_A\,(\mathrm{ppm})$ & $\theta\,(2\pi/\mathrm{rad})$ & $\epsilon_{\theta}\,(2\pi/\mathrm{rad})$ & \multicolumn{3}{c}{SNR ($1\,\mathrm{d}^{-1}$, $3\,\mathrm{d}^{-1}$, full)}\\
\hline
\endhead
\hline
\endfoot
  0.004284 &   0.000032 &    29.3 &     2.0 &   0.1039 &   0.0666 &   4.2 &   8.5 &  22.2 \\
  0.009853 &   0.000027 &    46.7 &     2.5 &  -0.3229 &   0.0551 &   5.1 &  10.8 &  29.2 \\
  0.011087 &   0.000032 &    30.1 &     2.0 &  -0.4449 &   0.0673 &   4.2 &   8.4 &  22.2 \\
  0.012010 &   0.000027 &    49.2 &     2.5 &  -0.4390 &   0.0552 &   5.1 &  10.8 &  29.3 \\
  0.014463 &   0.000028 &    41.8 &     2.4 &   0.3818 &   0.0574 &   5.0 &  10.4 &  28.0 \\
  0.015752 &   0.000031 &    34.4 &     2.2 &   0.1716 &   0.0647 &   4.3 &   8.9 &  23.6 \\
  0.017720 &   0.000029 &    36.3 &     2.2 &   0.1253 &   0.0608 &   4.6 &   9.5 &  25.5 \\
  0.018686 &   0.000020 &    74.7 &     3.1 &   0.2021 &   0.0419 &   7.5 &  15.1 &  42.3 \\
  0.020202 &   0.000026 &    50.5 &     2.6 &  -0.0340 &   0.0533 &   5.4 &  11.4 &  31.1 \\
  0.022034 &   0.000029 &    37.4 &     2.3 &   0.1943 &   0.0598 &   4.7 &   9.8 &  26.4 \\
  0.026289 &   0.000028 &    36.2 &     2.3 &   0.3314 &   0.0580 &   4.9 &  10.2 &  27.3 \\
  0.028180 &   0.000026 &    50.5 &     2.6 &  -0.3349 &   0.0533 &   5.4 &  11.4 &  31.3 \\
  0.032699 &   0.000031 &    37.5 &     2.2 &   0.3203 &   0.0651 &   4.3 &   8.8 &  23.5 \\
  0.034035 &   0.000025 &    52.9 &     2.7 &   0.0580 &   0.0526 &   5.5 &  11.8 &  32.2 \\
  0.035137 &   0.000032 &    32.6 &     2.1 &   0.1613 &   0.0653 &   4.3 &   8.8 &  23.3 \\
  0.037698 &   0.000010 &   285.4 &     6.0 &  -0.2604 &   0.0210 &  21.7 &  37.1 & 108.4 \\
  0.040217 &   0.000031 &    35.9 &     2.2 &  -0.4774 &   0.0649 &   4.3 &   8.9 &  23.6 \\
  0.050677 &   0.000033 &    28.9 &     2.0 &  -0.1363 &   0.0685 &   4.2 &   8.2 &  21.6 \\
  0.054967 &   0.000014 &   147.9 &     4.3 &  -0.0299 &   0.0290 &  13.3 &  24.4 &  70.2 \\
  0.059509 &   0.000033 &    28.9 &     2.0 &  -0.4191 &   0.0687 &   4.1 &   8.2 &  21.6 \\
  0.061721 &   0.000032 &    31.7 &     2.1 &  -0.1624 &   0.0657 &   4.3 &   8.6 &  22.8 \\
  0.072090 &   0.000027 &    42.5 &     2.4 &   0.0078 &   0.0563 &   5.0 &  10.5 &  28.3 \\
  0.075345 &   0.000012 &   196.7 &     5.0 &   0.1403 &   0.0257 &  16.8 &  28.8 &  83.4 \\
  0.077308 &   0.000032 &    31.9 &     2.1 &  -0.4782 &   0.0663 &   4.2 &   8.6 &  22.6 \\
  0.082769 &   0.000030 &    34.5 &     2.2 &  -0.3503 &   0.0622 &   4.5 &   9.3 &  24.7 \\
  0.102063 &   0.000014 &   134.4 &     4.0 &  -0.3836 &   0.0298 &  12.3 &  23.4 &  66.8 \\
  0.113026 &   0.000016 &   108.2 &     3.6 &  -0.4783 &   0.0335 &  10.4 &  20.0 &  56.9 \\
  0.150706 &   0.000021 &    68.6 &     3.0 &  -0.1354 &   0.0433 &   7.1 &  14.5 &  40.5 \\
  0.157032 &   0.000011 &   253.8 &     5.6 &  -0.1364 &   0.0221 &  20.2 &  34.3 &  99.9 \\
  0.158780 &   0.000032 &    37.1 &     2.1 &  -0.1007 &   0.0658 &   4.2 &   8.6 &  22.9 \\
  0.159722 &   0.000027 &    44.6 &     2.4 &   0.0077 &   0.0561 &   5.0 &  10.6 &  28.7 \\
  0.161124 &   0.000026 &    58.7 &     2.7 &   0.0477 &   0.0529 &   5.4 &  11.6 &  31.7 \\
  0.161820 &   0.000030 &    34.2 &     2.1 &  -0.1856 &   0.0627 &   4.5 &   9.1 &  24.0 \\
  0.188411 &   0.000029 &    38.4 &     2.3 &   0.3266 &   0.0607 &   4.6 &   9.6 &  25.6 \\
  0.235791 &   0.000032 &    32.5 &     2.1 &   0.0609 &   0.0654 &   4.3 &   8.7 &  23.0 \\
  0.266303 &   0.000031 &    32.6 &     2.1 &   0.4740 &   0.0650 &   4.3 &   8.8 &  23.4 \\
  0.290688 &   0.000031 &    32.8 &     2.2 &   0.2840 &   0.0638 &   4.3 &   9.1 &  24.1 \\
  0.319518 &   0.000024 &    55.9 &     2.8 &   0.3491 &   0.0504 &   5.9 &  12.3 &  34.0 \\
  0.392621 &   0.000032 &    32.5 &     2.1 &   0.2032 &   0.0653 &   4.3 &   8.8 &  23.3 \\
  0.407994 &   0.000015 &   126.0 &     3.8 &  -0.0652 &   0.0303 &  11.8 &  22.5 &  64.3 \\
  0.437489 &   0.000032 &    30.5 &     2.1 &  -0.2484 &   0.0665 &   4.2 &   8.5 &  22.5 \\
  0.465004 &   0.000006 &   570.2 &     6.7 &   0.0580 &   0.0117 &  37.8 &  67.3 & 195.9 \\
  0.471430 &   0.000027 &    46.3 &     2.5 &   0.4972 &   0.0554 &   5.1 &  10.9 &  29.4 \\
  0.484678 &   0.000027 &    42.1 &     2.4 &  -0.0106 &   0.0568 &   5.0 &  10.4 &  28.1 \\
  0.498491 &   0.000024 &    55.4 &     2.8 &  -0.1200 &   0.0504 &   5.9 &  12.3 &  34.0 \\
  0.507442 &   0.000028 &    41.4 &     2.4 &   0.2713 &   0.0577 &   5.0 &  10.2 &  27.6 \\
  0.522217 &   0.000026 &    48.8 &     2.6 &   0.3606 &   0.0540 &   5.4 &  11.2 &  30.6 \\
  0.527813 &   0.000031 &    33.7 &     2.2 &   0.2633 &   0.0650 &   4.3 &   8.8 &  23.5 \\
  0.547033 &   0.000025 &    52.6 &     2.7 &   0.2526 &   0.0523 &   5.8 &  11.8 &  32.4 \\
  0.572812 &   0.000033 &    30.0 &     2.0 &  -0.2638 &   0.0674 &   4.2 &   8.4 &  22.0 \\
  0.597513 &   0.000033 &    28.8 &     2.0 &  -0.0032 &   0.0693 &   4.1 &   8.1 &  21.3 \\
  0.598674 &   0.000029 &    36.8 &     2.3 &  -0.3275 &   0.0608 &   4.8 &   9.6 &  25.8 \\
  0.655099 &   0.000028 &    40.9 &     2.4 &  -0.1454 &   0.0580 &   5.0 &  10.2 &  27.4 \\
  0.656366 &   0.000019 &    77.8 &     3.1 &   0.3090 &   0.0395 &   7.9 &  16.1 &  45.1 \\
  0.727031 &   0.000027 &    43.3 &     2.4 &  -0.4550 &   0.0553 &   5.2 &  10.8 &  29.2 \\
  0.793682 &   0.000027 &    43.8 &     2.5 &   0.3975 &   0.0556 &   5.2 &  10.8 &  29.3 \\
  0.812304 &   0.000030 &    35.8 &     2.2 &  -0.3090 &   0.0616 &   4.6 &   9.4 &  25.2 \\
  0.838490 &   0.000026 &    48.1 &     2.6 &   0.1784 &   0.0536 &   5.3 &  11.3 &  30.9 \\
  0.839356 &   0.000018 &    85.4 &     3.2 &   0.3967 &   0.0373 &   8.2 &  17.2 &  48.1 \\
  0.840291 &   0.000027 &    43.2 &     2.4 &  -0.0983 &   0.0562 &   5.1 &  10.6 &  28.5 \\
  0.841011 &   0.000043 &    18.2 &     1.5 &  -0.2828 &   0.0890 &   4.4 &   6.0 &  14.8 \\
  0.857861 &   0.000032 &    33.1 &     2.1 &   0.0091 &   0.0653 &   4.3 &   8.8 &  23.3 \\
  0.866904 &   0.000034 &    28.9 &     2.0 &  -0.0640 &   0.0700 &   4.0 &   8.0 &  21.0 \\
  0.883663 &   0.000031 &    33.0 &     2.1 &  -0.0273 &   0.0651 &   4.3 &   8.8 &  23.3 \\
  0.884825 &   0.000025 &    49.9 &     2.7 &  -0.4205 &   0.0516 &   5.5 &  11.9 &  32.7 \\
  0.890464 &   0.000026 &    51.4 &     2.6 &  -0.3514 &   0.0536 &   5.3 &  11.4 &  31.1 \\
  0.925156 &   0.000028 &    40.7 &     2.4 &  -0.2801 &   0.0581 &   4.9 &  10.2 &  27.4 \\
  0.945455 &   0.000017 &   100.3 &     3.6 &  -0.3322 &   0.0349 &   8.7 &  19.2 &  54.4 \\
  0.956789 &   0.000027 &    43.5 &     2.4 &   0.3372 &   0.0558 &   5.0 &  10.6 &  28.8 \\
  0.965947 &   0.000032 &    32.0 &     2.1 &   0.4275 &   0.0663 &   4.3 &   8.5 &  22.5 \\
  0.967199 &   0.000029 &    38.9 &     2.3 &   0.4777 &   0.0597 &   4.7 &   9.8 &  26.4 \\
  0.968862 &   0.000012 &   218.0 &     5.3 &  -0.1491 &   0.0242 &  13.8 &  31.2 &  90.4 \\
  0.969598 &   0.000021 &    70.4 &     3.0 &   0.0617 &   0.0431 &   6.6 &  14.6 &  40.7 \\
  0.972185 &   0.000026 &    47.3 &     2.5 &  -0.3992 &   0.0541 &   5.2 &  11.2 &  30.4 \\
  0.979002 &   0.000045 &    15.3 &     1.4 &   0.0348 &   0.0932 &   4.2 &   5.7 &  13.7 \\
  0.995689 &   0.000031 &    33.7 &     2.2 &  -0.2197 &   0.0647 &   4.4 &   8.9 &  23.7 \\
  0.997712 &   0.000009 &   341.2 &     6.3 &   0.0992 &   0.0180 &  20.6 &  43.8 & 128.1 \\
  1.000475 &   0.000013 &   170.4 &     4.6 &  -0.4220 &   0.0272 &  11.5 &  26.5 &  76.5 \\
  1.003778 &   0.000025 &    53.3 &     2.7 &   0.0093 &   0.0521 &   5.4 &  11.8 &  32.4 \\
  1.008757 &   0.000018 &    96.5 &     3.5 &  -0.2325 &   0.0362 &   8.3 &  18.3 &  51.9 \\
  1.010907 &   0.000027 &    45.9 &     2.5 &  -0.1498 &   0.0552 &   5.2 &  10.9 &  29.6 \\
  1.011855 &   0.000014 &   144.1 &     4.2 &   0.4796 &   0.0291 &  10.6 &  24.1 &  69.4 \\
  1.016004 &   0.000019 &    83.4 &     3.1 &   0.2744 &   0.0383 &   7.7 &  16.7 &  46.8 \\
  1.020161 &   0.000039 &    21.4 &     1.7 &   0.0263 &   0.0798 &   5.3 &   6.9 &  17.4 \\
  1.020766 &   0.000017 &    97.0 &     3.3 &  -0.2377 &   0.0359 &   8.0 &  18.2 &  51.1 \\
  1.021485 &   0.000032 &    34.0 &     2.1 &   0.4803 &   0.0662 &   4.3 &   8.5 &  22.6 \\
  1.023542 &   0.000032 &    30.8 &     2.1 &  -0.3291 &   0.0661 &   4.3 &   8.6 &  22.7 \\
  1.025286 &   0.000025 &    49.7 &     2.7 &  -0.4256 &   0.0525 &   5.4 &  11.8 &  32.4 \\
  1.033483 &   0.000029 &    38.7 &     2.3 &  -0.1006 &   0.0604 &   4.7 &   9.7 &  25.9 \\
  1.034269 &   0.000045 &    15.6 &     1.4 &  -0.4233 &   0.0936 &   4.0 &   5.6 &  13.6 \\
  1.045933 &   0.000031 &    32.9 &     2.1 &  -0.3111 &   0.0650 &   4.4 &   8.8 &  23.3 \\
  1.047486 &   0.000005 &   959.5 &     9.1 &   0.3181 &   0.0095 &  38.6 &  91.5 & 263.5 \\
  1.048454 &   0.000027 &    43.3 &     2.5 &   0.2866 &   0.0553 &   5.2 &  10.8 &  29.3 \\
  1.049693 &   0.000033 &    28.2 &     2.0 &   0.1598 &   0.0686 &   4.2 &   8.2 &  21.5 \\
  1.060326 &   0.000021 &    65.8 &     3.0 &  -0.1093 &   0.0444 &   6.5 &  14.1 &  39.4 \\
  1.061306 &   0.000033 &    29.4 &     2.0 &  -0.2568 &   0.0684 &   4.2 &   8.3 &  21.6 \\
  1.064100 &   0.000030 &    36.3 &     2.2 &   0.3830 &   0.0631 &   4.6 &   9.2 &  24.5 \\
  1.070808 &   0.000029 &    35.1 &     2.3 &   0.0890 &   0.0609 &   4.8 &   9.6 &  25.7 \\
  1.076526 &   0.000028 &    40.7 &     2.3 &   0.3840 &   0.0582 &   5.0 &  10.1 &  27.2 \\
  1.082778 &   0.000024 &    57.9 &     2.8 &   0.0173 &   0.0500 &   5.8 &  12.5 &  34.5 \\
  1.091838 &   0.000032 &    31.3 &     2.0 &   0.2447 &   0.0665 &   4.3 &   8.5 &  22.4 \\
  1.093128 &   0.000018 &    85.7 &     3.2 &   0.1791 &   0.0363 &   8.1 &  17.7 &  49.6 \\
  1.095406 &   0.000026 &    49.7 &     2.6 &   0.2731 &   0.0536 &   5.4 &  11.4 &  31.1 \\
  1.102436 &   0.000026 &    50.9 &     2.7 &   0.2720 &   0.0529 &   5.5 &  11.6 &  31.7 \\
  1.110784 &   0.000011 &   253.5 &     5.5 &  -0.2861 &   0.0222 &  15.0 &  33.9 &  98.6 \\
  1.125216 &   0.000029 &    38.5 &     2.3 &  -0.0137 &   0.0606 &   4.8 &   9.6 &  25.8 \\
  1.126176 &   0.000016 &   120.5 &     3.8 &   0.1965 &   0.0331 &   9.0 &  20.5 &  58.6 \\
  1.127321 &   0.000015 &   146.7 &     3.9 &  -0.4726 &   0.0301 &  10.1 &  22.8 &  65.2 \\
  1.128321 &   0.000023 &    59.5 &     2.9 &  -0.1770 &   0.0481 &   6.1 &  13.0 &  36.0 \\
  1.128983 &   0.000014 &   129.4 &     4.0 &  -0.4603 &   0.0300 &  10.1 &  23.2 &  66.3 \\
  1.129454 &   0.000029 &    38.1 &     2.3 &  -0.4734 &   0.0603 &   4.9 &   9.7 &  25.9 \\
  1.148279 &   0.000018 &    88.9 &     3.2 &  -0.2745 &   0.0364 &   8.1 &  17.8 &  49.9 \\
  1.149619 &   0.000014 &   152.9 &     4.4 &   0.2132 &   0.0293 &  10.5 &  24.3 &  70.1 \\
  1.150464 &   0.000025 &    54.0 &     2.8 &   0.4304 &   0.0520 &   5.6 &  11.9 &  32.8 \\
  1.152611 &   0.000013 &   161.4 &     4.7 &   0.4844 &   0.0271 &  11.5 &  26.9 &  77.3 \\
  1.157512 &   0.000028 &    40.5 &     2.3 &  -0.1649 &   0.0578 &   5.1 &  10.2 &  27.3 \\
  1.169301 &   0.000017 &   100.7 &     3.5 &   0.2295 &   0.0353 &   8.5 &  18.9 &  53.5 \\
  1.172163 &   0.000031 &    33.4 &     2.1 &  -0.3828 &   0.0648 &   4.5 &   8.8 &  23.4 \\
  1.173030 &   0.000004 &   893.9 &     8.3 &   0.3852 &   0.0093 &  39.0 &  89.8 & 259.4 \\
  1.173932 &   0.000032 &    31.3 &     2.1 &   0.3603 &   0.0663 &   4.4 &   8.6 &  22.6 \\
  1.182215 &   0.000027 &    44.0 &     2.5 &   0.3384 &   0.0556 &   5.3 &  10.8 &  29.3 \\
  1.195890 &   0.000016 &   113.5 &     3.7 &   0.1330 &   0.0325 &   9.2 &  20.7 &  58.9 \\
  1.196606 &   0.000031 &    33.4 &     2.1 &  -0.1712 &   0.0648 &   4.5 &   8.8 &  23.4 \\
  1.199669 &   0.000025 &    53.5 &     2.7 &   0.1509 &   0.0521 &   5.6 &  11.8 &  32.3 \\
  1.204692 &   0.000014 &   144.2 &     4.1 &  -0.2313 &   0.0294 &  10.5 &  23.8 &  68.2 \\
  1.221987 &   0.000012 &   206.7 &     5.2 &   0.0918 &   0.0257 &  12.6 &  28.9 &  83.6 \\
  1.227367 &   0.000054 &     9.8 &     1.1 &  -0.1483 &   0.1124 &   4.1 &   4.6 &  10.3 \\
  1.228043 &   0.000013 &   169.0 &     4.5 &  -0.4174 &   0.0270 &  11.4 &  26.5 &  76.6 \\
  1.249987 &   0.000032 &    30.2 &     2.0 &  -0.0217 &   0.0670 &   4.4 &   8.4 &  22.2 \\
  1.251587 &   0.000032 &    31.4 &     2.1 &  -0.3843 &   0.0663 &   4.4 &   8.6 &  22.7 \\
  1.252610 &   0.000021 &    69.4 &     3.0 &   0.2587 &   0.0428 &   6.8 &  14.8 &  41.3 \\
  1.254733 &   0.000015 &   130.3 &     3.9 &   0.3062 &   0.0303 &   9.9 &  22.8 &  65.1 \\
  1.257603 &   0.000030 &    37.3 &     2.2 &  -0.0089 &   0.0615 &   4.8 &   9.4 &  25.3 \\
  1.259566 &   0.000014 &   150.1 &     4.3 &  -0.3251 &   0.0293 &  10.2 &  24.0 &  69.2 \\
  1.283590 &   0.000034 &    27.8 &     2.0 &  -0.4571 &   0.0700 &   4.2 &   8.0 &  20.9 \\
  1.284234 &   0.000005 &   711.4 &     7.6 &   0.2338 &   0.0106 &  34.0 &  77.1 & 222.9 \\
  1.306660 &   0.000026 &    49.2 &     2.6 &  -0.3049 &   0.0540 &   5.5 &  11.2 &  30.6 \\
  1.318069 &   0.000027 &    45.7 &     2.5 &   0.4067 &   0.0553 &   5.5 &  10.9 &  29.6 \\
  1.320111 &   0.000029 &    38.1 &     2.3 &  -0.3445 &   0.0598 &   4.9 &   9.8 &  26.2 \\
  1.330029 &   0.000014 &   138.8 &     4.2 &  -0.4860 &   0.0299 &  10.1 &  23.4 &  67.5 \\
  1.359467 &   0.000027 &    44.6 &     2.4 &  -0.0075 &   0.0552 &   5.6 &  10.8 &  29.2 \\
  1.360142 &   0.000016 &   115.4 &     3.7 &   0.1091 &   0.0334 &   8.9 &  20.1 &  57.0 \\
  1.360884 &   0.000012 &   212.6 &     5.1 &   0.2343 &   0.0259 &  12.4 &  28.7 &  83.1 \\
  1.361690 &   0.000002 &  7478.7 &    32.2 &  -0.0780 &   0.0043 &  75.9 & 267.9 & 674.3 \\
  1.362549 &   0.000017 &    91.1 &     3.3 &   0.0535 &   0.0361 &   8.3 &  18.0 &  50.7 \\
  1.363304 &   0.000019 &    79.1 &     3.1 &   0.2258 &   0.0396 &   7.6 &  16.1 &  45.0 \\
  1.364532 &   0.000032 &    30.4 &     2.0 &  -0.4085 &   0.0668 &   4.5 &   8.5 &  22.3 \\
  1.369820 &   0.000026 &    47.2 &     2.6 &   0.1800 &   0.0536 &   5.8 &  11.3 &  30.9 \\
  1.406509 &   0.000030 &    36.2 &     2.2 &  -0.3571 &   0.0627 &   5.0 &   9.2 &  24.7 \\
  1.407422 &   0.000021 &    69.8 &     3.0 &   0.2829 &   0.0427 &   7.1 &  14.8 &  41.3 \\
  1.408802 &   0.000025 &    56.7 &     2.8 &  -0.4542 &   0.0516 &   6.0 &  12.0 &  33.1 \\
  1.416635 &   0.000029 &    37.2 &     2.3 &  -0.1779 &   0.0608 &   5.2 &   9.6 &  25.7 \\
  1.441620 &   0.000032 &    31.5 &     2.1 &   0.1796 &   0.0663 &   4.6 &   8.6 &  22.6 \\
  1.445820 &   0.000017 &    94.6 &     3.3 &   0.4315 &   0.0361 &   8.3 &  18.1 &  51.0 \\
  1.457788 &   0.000018 &    89.8 &     3.2 &  -0.3183 &   0.0363 &   8.5 &  17.8 &  50.1 \\
  1.462735 &   0.000026 &    47.9 &     2.6 &   0.4266 &   0.0535 &   6.0 &  11.3 &  30.8 \\
  1.463728 &   0.000002 &  2271.3 &    10.1 &  -0.1764 &   0.0044 &  62.3 & 182.4 & 507.7 \\
  1.464566 &   0.000025 &    51.5 &     2.7 &  -0.1553 &   0.0521 &   6.1 &  11.8 &  32.3 \\
  1.516702 &   0.000033 &    30.1 &     2.0 &  -0.2142 &   0.0686 &   4.7 &   8.2 &  21.5 \\
  1.517450 &   0.000017 &    98.9 &     3.5 &  -0.0555 &   0.0361 &   8.8 &  18.3 &  51.9 \\
  1.518082 &   0.000021 &    76.5 &     2.9 &   0.1887 &   0.0441 &   7.3 &  14.1 &  39.2 \\
  1.518726 &   0.000001 &  6574.6 &    14.2 &   0.0509 &   0.0021 &  97.9 & 321.7 & 836.7 \\
  1.518959 &   0.000035 &    27.3 &     1.9 &  -0.0937 &   0.0729 &   4.4 &   7.7 &  20.0 \\
  1.519792 &   0.000017 &   106.9 &     3.3 &  -0.0485 &   0.0358 &   8.9 &  18.2 &  51.3 \\
  1.520452 &   0.000023 &    76.8 &     2.9 &   0.1385 &   0.0469 &   6.8 &  13.3 &  36.9 \\
  1.521314 &   0.000025 &    51.4 &     2.7 &  -0.0736 &   0.0527 &   6.3 &  11.6 &  31.8 \\
  1.536086 &   0.000036 &    24.6 &     1.9 &   0.2695 &   0.0746 &   4.3 &   7.5 &  19.2 \\
  1.567693 &   0.000036 &    25.1 &     1.9 &  -0.4848 &   0.0743 &   4.4 &   7.5 &  19.3 \\
  1.584658 &   0.000036 &    26.0 &     1.9 &  -0.3014 &   0.0736 &   4.5 &   7.6 &  19.7 \\
  1.590944 &   0.000010 &   278.4 &     5.9 &   0.2253 &   0.0206 &  16.4 &  37.4 & 109.2 \\
  1.597381 &   0.000034 &    28.5 &     2.0 &   0.1704 &   0.0700 &   4.8 &   8.0 &  21.0 \\
  1.620747 &   0.000010 &   265.7 &     5.8 &  -0.0931 &   0.0215 &  16.1 &  35.4 & 103.2 \\
  1.664304 &   0.000032 &    30.2 &     2.0 &   0.0376 &   0.0667 &   5.2 &   8.5 &  22.3 \\
  1.673636 &   0.000026 &    49.3 &     2.6 &  -0.3810 &   0.0537 &   6.8 &  11.3 &  30.8 \\
  1.675732 &   0.000036 &    24.9 &     1.8 &   0.1368 &   0.0753 &   4.5 &   7.4 &  18.9 \\
  1.704542 &   0.000030 &    37.4 &     2.2 &  -0.4394 &   0.0612 &   5.9 &   9.5 &  25.4 \\
  1.710423 &   0.000016 &   105.4 &     3.6 &   0.3380 &   0.0338 &  10.8 &  19.8 &  56.2 \\
  1.716347 &   0.000022 &    65.1 &     2.9 &  -0.1591 &   0.0450 &   8.0 &  13.9 &  38.7 \\
  1.724540 &   0.000026 &    45.7 &     2.5 &  -0.2200 &   0.0548 &   6.9 &  11.0 &  29.9 \\
  1.726925 &   0.000040 &    21.0 &     1.7 &   0.2783 &   0.0821 &   4.1 &   6.6 &  16.6 \\
  1.727493 &   0.000024 &    57.0 &     2.8 &  -0.2960 &   0.0501 &   7.4 &  12.4 &  34.4 \\
  1.748007 &   0.000039 &    20.6 &     1.6 &  -0.0680 &   0.0811 &   4.2 &   6.7 &  16.8 \\
  1.754439 &   0.000008 &   400.1 &     6.5 &   0.2712 &   0.0163 &  25.0 &  48.3 & 141.5 \\
  1.764986 &   0.000038 &    22.2 &     1.8 &  -0.2904 &   0.0787 &   4.4 &   7.0 &  17.8 \\
  1.768815 &   0.000040 &    19.7 &     1.6 &  -0.3622 &   0.0833 &   4.2 &   6.5 &  16.3 \\
  1.782769 &   0.000039 &    20.9 &     1.7 &  -0.3464 &   0.0812 &   4.3 &   6.7 &  16.9 \\
  1.799222 &   0.000038 &    21.4 &     1.7 &  -0.0147 &   0.0793 &   4.4 &   6.9 &  17.5 \\
  1.816013 &   0.000047 &    13.7 &     1.3 &  -0.0256 &   0.0970 &   4.6 &   5.4 &  12.8 \\
  1.818002 &   0.000012 &   190.5 &     4.9 &  -0.0010 &   0.0254 &  15.7 &  29.1 &  83.9 \\
  1.823915 &   0.000018 &    88.4 &     3.4 &  -0.2452 &   0.0363 &  10.4 &  18.2 &  51.5 \\
  1.826745 &   0.000021 &    70.0 &     3.0 &   0.1384 &   0.0427 &   9.0 &  14.9 &  41.6 \\
  1.829883 &   0.000012 &   190.2 &     4.8 &  -0.0516 &   0.0256 &  15.9 &  28.7 &  82.6 \\
  1.832585 &   0.000024 &    58.4 &     2.9 &  -0.0895 &   0.0493 &   8.0 &  12.6 &  35.0 \\
  1.866377 &   0.000025 &    52.7 &     2.8 &  -0.0902 &   0.0524 &   7.7 &  11.8 &  32.4 \\
  1.884886 &   0.000029 &    37.9 &     2.3 &  -0.4922 &   0.0599 &   6.5 &   9.8 &  26.2 \\
  1.894109 &   0.000025 &    54.5 &     2.8 &  -0.1090 &   0.0513 &   8.0 &  12.1 &  33.4 \\
  1.908896 &   0.000042 &    17.8 &     1.5 &   0.0788 &   0.0874 &   4.1 &   6.1 &  15.1 \\
  1.914520 &   0.000042 &    18.3 &     1.5 &  -0.2213 &   0.0871 &   4.1 &   6.1 &  15.2 \\
  1.925821 &   0.000039 &    20.8 &     1.7 &   0.3609 &   0.0817 &   4.5 &   6.6 &  16.8 \\
  1.928771 &   0.000036 &    25.5 &     1.9 &   0.0143 &   0.0747 &   4.9 &   7.4 &  19.2 \\
  1.939730 &   0.000035 &    26.4 &     1.9 &  -0.1956 &   0.0728 &   5.1 &   7.7 &  20.0 \\
  1.947154 &   0.000013 &   167.7 &     4.6 &   0.1111 &   0.0275 &  11.5 &  26.3 &  75.8 \\
  1.953112 &   0.000012 &   215.3 &     5.3 &   0.3387 &   0.0253 &  18.0 &  29.5 &  85.6 \\
  1.954310 &   0.000051 &    11.5 &     1.2 &   0.0556 &   0.1059 &   5.0 &   4.9 &  11.3 \\
  1.959094 &   0.000013 &   178.7 &     4.8 &   0.4129 &   0.0272 &  17.1 &  26.9 &  77.4 \\
  1.974854 &   0.000018 &    93.2 &     3.4 &  -0.3859 &   0.0363 &  12.1 &  18.1 &  51.1 \\
  1.983742 &   0.000020 &    74.1 &     3.1 &   0.2810 &   0.0419 &  10.0 &  15.1 &  42.4 \\
  1.993448 &   0.000035 &    26.5 &     1.9 &  -0.0947 &   0.0729 &   5.2 &   7.7 &  20.0 \\
  1.994412 &   0.000031 &    34.5 &     2.2 &  -0.2406 &   0.0640 &   6.3 &   9.0 &  24.1 \\
  1.998334 &   0.000038 &    22.0 &     1.7 &  -0.0117 &   0.0788 &   4.8 &   7.0 &  17.7 \\
  2.017141 &   0.000026 &    47.6 &     2.5 &  -0.2909 &   0.0535 &   8.0 &  11.3 &  30.7 \\
  2.018795 &   0.000026 &    48.8 &     2.5 &   0.3300 &   0.0538 &   7.9 &  11.2 &  30.5 \\
  2.028894 &   0.000038 &    21.9 &     1.7 &   0.1698 &   0.0792 &   4.9 &   6.9 &  17.5 \\
  2.031155 &   0.000016 &   113.6 &     3.7 &   0.2069 &   0.0329 &  14.2 &  20.6 &  58.7 \\
  2.040328 &   0.000031 &    34.3 &     2.2 &  -0.4621 &   0.0638 &   6.5 &   9.1 &  24.2 \\
  2.041366 &   0.000027 &    43.2 &     2.4 &   0.3851 &   0.0555 &   7.8 &  10.7 &  29.0 \\
  2.059554 &   0.000052 &    10.7 &     1.2 &   0.3107 &   0.1073 &   5.4 &   4.8 &  11.0 \\
  2.060704 &   0.000029 &    37.9 &     2.3 &  -0.0520 &   0.0608 &   6.8 &   9.6 &  25.6 \\
  2.063558 &   0.000045 &    15.4 &     1.4 &  -0.4860 &   0.0933 &   4.0 &   5.7 &  13.7 \\
  2.065487 &   0.000036 &    24.5 &     1.8 &  -0.4324 &   0.0753 &   5.3 &   7.4 &  18.9 \\
  2.066291 &   0.000032 &    33.0 &     2.2 &  -0.3337 &   0.0652 &   6.4 &   8.8 &  23.3 \\
  2.087882 &   0.000043 &    17.2 &     1.5 &   0.4249 &   0.0881 &   4.4 &   6.1 &  14.9 \\
  2.088642 &   0.000016 &   116.1 &     3.8 &  -0.2454 &   0.0330 &  14.5 &  20.6 &  58.9 \\
  2.095416 &   0.000026 &    48.4 &     2.6 &   0.3366 &   0.0536 &   8.4 &  11.4 &  31.1 \\
  2.101322 &   0.000013 &   163.6 &     4.4 &   0.4056 &   0.0278 &  19.2 &  25.6 &  73.9 \\
  2.118659 &   0.000028 &    40.7 &     2.4 &   0.1494 &   0.0580 &   7.6 &  10.1 &  27.3 \\
  2.119506 &   0.000040 &    20.1 &     1.7 &   0.2323 &   0.0821 &   4.9 &   6.6 &  16.7 \\
  2.121128 &   0.000046 &    14.3 &     1.4 &   0.1908 &   0.0955 &   4.1 &   5.5 &  13.1 \\
  2.144184 &   0.000036 &    25.5 &     1.9 &  -0.4908 &   0.0744 &   5.6 &   7.5 &  19.4 \\
  2.145497 &   0.000031 &    33.6 &     2.2 &   0.0131 &   0.0647 &   6.8 &   8.9 &  23.7 \\
  2.146199 &   0.000038 &    22.0 &     1.7 &  -0.2324 &   0.0793 &   5.2 &   6.9 &  17.5 \\
  2.149950 &   0.000043 &    17.2 &     1.5 &   0.1526 &   0.0889 &   4.3 &   6.0 &  14.8 \\
  2.172329 &   0.000041 &    19.2 &     1.6 &   0.2114 &   0.0846 &   4.8 &   6.4 &  15.9 \\
  2.173671 &   0.000014 &   159.2 &     4.5 &   0.3032 &   0.0284 &  18.8 &  25.3 &  72.9 \\
  2.174431 &   0.000018 &    93.4 &     3.4 &   0.4815 &   0.0364 &  13.4 &  18.2 &  51.3 \\
  2.175199 &   0.000045 &    15.4 &     1.4 &  -0.2916 &   0.0925 &   4.3 &   5.7 &  13.8 \\
  2.176134 &   0.000024 &    58.5 &     2.9 &  -0.4484 &   0.0492 &   9.5 &  12.6 &  35.0 \\
  2.176972 &   0.000039 &    21.2 &     1.7 &   0.3292 &   0.0797 &   5.3 &   6.9 &  17.4 \\
  2.200064 &   0.000045 &    15.8 &     1.5 &  -0.1407 &   0.0924 &   4.3 &   5.7 &  14.0 \\
  2.210932 &   0.000030 &    36.1 &     2.2 &  -0.2428 &   0.0627 &   7.1 &   9.2 &  24.6 \\
  2.226746 &   0.000044 &    16.3 &     1.5 &  -0.0922 &   0.0904 &   4.5 &   5.9 &  14.5 \\
  2.245563 &   0.000022 &    62.6 &     2.9 &   0.0216 &   0.0464 &  10.8 &  13.5 &  37.6 \\
  2.252273 &   0.000038 &    22.7 &     1.8 &  -0.1889 &   0.0778 &   5.5 &   7.0 &  17.9 \\
  2.286858 &   0.000031 &    32.5 &     2.1 &  -0.0286 &   0.0651 &   4.4 &   8.8 &  23.2 \\
  2.288049 &   0.000045 &    14.7 &     1.4 &  -0.3390 &   0.0938 &   4.4 &   5.6 &  13.5 \\
  2.300911 &   0.000045 &    14.6 &     1.4 &   0.4343 &   0.0938 &   4.5 &   5.6 &  13.5 \\
  2.325917 &   0.000049 &    12.7 &     1.3 &   0.4748 &   0.1017 &   4.1 &   5.1 &  11.9 \\
  2.328801 &   0.000035 &    26.8 &     1.9 &  -0.2312 &   0.0730 &   6.3 &   7.7 &  20.0 \\
  2.329870 &   0.000050 &    11.9 &     1.2 &   0.0335 &   0.1035 &   4.1 &   5.0 &  11.6 \\
  2.330571 &   0.000018 &    92.6 &     3.4 &   0.0890 &   0.0363 &  14.9 &  18.1 &  50.9 \\
  2.331381 &   0.000033 &    30.1 &     2.0 &   0.2262 &   0.0676 &   6.9 &   8.3 &  21.9 \\
  2.333051 &   0.000047 &    14.0 &     1.3 &   0.3001 &   0.0966 &   4.4 &   5.4 &  12.9 \\
  2.359209 &   0.000051 &    11.4 &     1.2 &   0.0123 &   0.1058 &   4.1 &   4.9 &  11.3 \\
  2.364458 &   0.000053 &    10.7 &     1.2 &  -0.4223 &   0.1090 &   4.1 &   4.7 &  10.8 \\
  2.375674 &   0.000050 &    11.5 &     1.2 &  -0.3593 &   0.1045 &   4.2 &   5.0 &  11.4 \\
  2.376638 &   0.000025 &    55.1 &     2.8 &   0.2888 &   0.0510 &  10.6 &  12.2 &  33.5 \\
  2.377941 &   0.000047 &    13.8 &     1.3 &   0.2218 &   0.0966 &   4.6 &   5.4 &  12.9 \\
  2.409140 &   0.000038 &    23.0 &     1.8 &   0.0008 &   0.0779 &   6.1 &   7.1 &  18.0 \\
  2.424619 &   0.000054 &     9.8 &     1.1 &   0.2795 &   0.1123 &   4.1 &   4.6 &  10.3 \\
  2.425593 &   0.000044 &    15.6 &     1.5 &   0.1912 &   0.0921 &   5.0 &   5.8 &  14.1 \\
  2.431218 &   0.000045 &    15.3 &     1.4 &   0.3843 &   0.0932 &   4.3 &   5.7 &  13.7 \\
  2.432621 &   0.000052 &    11.2 &     1.2 &  -0.0287 &   0.1068 &   4.2 &   4.8 &  11.1 \\
  2.460020 &   0.000047 &    14.2 &     1.3 &   0.2995 &   0.0963 &   4.8 &   5.5 &  12.9 \\
  2.472481 &   0.000036 &    25.5 &     1.9 &   0.4351 &   0.0745 &   5.6 &   7.5 &  19.4 \\
  2.475515 &   0.000038 &    21.8 &     1.7 &  -0.3873 &   0.0794 &   6.4 &   6.9 &  17.5 \\
  2.480701 &   0.000067 &     5.9 &     0.8 &   0.4973 &   0.1395 &   4.4 &   3.8 &   7.4 \\
  2.484555 &   0.000027 &    43.9 &     2.5 &  -0.1008 &   0.0556 &   9.9 &  10.8 &  29.1 \\
  2.487665 &   0.000032 &    29.8 &     2.0 &  -0.0669 &   0.0673 &   7.6 &   8.4 &  22.0 \\
  2.490724 &   0.000053 &    10.3 &     1.1 &   0.3104 &   0.1104 &   4.4 &   4.7 &  10.6 \\
  2.511168 &   0.000047 &    13.3 &     1.3 &  -0.0104 &   0.0983 &   4.9 &   5.3 &  12.6 \\
  2.516372 &   0.000047 &    13.7 &     1.3 &   0.0484 &   0.0980 &   4.9 &   5.3 &  12.6 \\
  2.534515 &   0.000052 &    11.2 &     1.2 &   0.0574 &   0.1078 &   4.5 &   4.8 &  10.9 \\
  2.542704 &   0.000056 &     8.9 &     1.0 &  -0.0577 &   0.1158 &   4.3 &   4.4 &   9.7 \\
  2.543895 &   0.000030 &    35.4 &     2.2 &   0.1215 &   0.0624 &   9.2 &   9.2 &  24.7 \\
  2.544616 &   0.000058 &     8.3 &     1.0 &   0.3679 &   0.1193 &   4.1 &   4.3 &   9.3 \\
  2.566140 &   0.000036 &    24.3 &     1.8 &   0.1641 &   0.0754 &   4.5 &   7.3 &  18.9 \\
  2.611944 &   0.000052 &    10.8 &     1.2 &   0.0137 &   0.1079 &   4.8 &   4.8 &  10.9 \\
  2.614213 &   0.000040 &    20.3 &     1.7 &   0.0940 &   0.0820 &   6.9 &   6.6 &  16.6 \\
  2.616335 &   0.000035 &    28.7 &     2.0 &   0.1429 &   0.0715 &   8.1 &   7.8 &  20.5 \\
  2.621195 &   0.000034 &    27.5 &     2.0 &  -0.3915 &   0.0709 &   8.3 &   7.9 &  20.7 \\
  2.629517 &   0.000045 &    15.8 &     1.5 &  -0.4073 &   0.0924 &   6.1 &   5.8 &  14.0 \\
  2.638452 &   0.000060 &     7.6 &     1.0 &  -0.3193 &   0.1240 &   4.1 &   4.2 &   8.8 \\
  2.645849 &   0.000042 &    17.8 &     1.5 &  -0.0203 &   0.0874 &   6.5 &   6.1 &  15.1 \\
  2.676383 &   0.000051 &    11.4 &     1.2 &  -0.1823 &   0.1057 &   5.0 &   4.9 &  11.3 \\
  2.688134 &   0.000054 &     9.9 &     1.1 &  -0.3822 &   0.1126 &   4.1 &   4.6 &  10.3 \\
  2.691767 &   0.000014 &   138.6 &     4.0 &   0.2728 &   0.0292 &  29.4 &  23.9 &  68.4 \\
  2.723390 &   0.000018 &    86.0 &     3.2 &  -0.3440 &   0.0372 &  21.1 &  17.2 &  48.2 \\
  2.731469 &   0.000052 &    10.8 &     1.2 &  -0.0220 &   0.1081 &   5.3 &   4.8 &  10.9 \\
  2.768681 &   0.000063 &     6.9 &     0.9 &   0.0913 &   0.1298 &   4.2 &   4.0 &   8.1 \\
  2.775558 &   0.000060 &     7.4 &     0.9 &   0.4054 &   0.1244 &   4.4 &   4.2 &   8.6 \\
  2.776528 &   0.000052 &    10.6 &     1.2 &  -0.1899 &   0.1072 &   5.6 &   4.8 &  11.0 \\
  2.777316 &   0.000062 &     7.2 &     0.9 &   0.1151 &   0.1279 &   4.3 &   4.0 &   8.4 \\
  2.778321 &   0.000021 &    71.2 &     3.0 &  -0.4485 &   0.0425 &  19.7 &  14.9 &  41.6 \\
  2.793623 &   0.000062 &     7.5 &     0.9 &   0.2453 &   0.1278 &   4.4 &   4.0 &   8.4 \\
  2.801014 &   0.000054 &     9.8 &     1.1 &   0.2152 &   0.1118 &   5.5 &   4.6 &  10.4 \\
  2.802923 &   0.000039 &    21.2 &     1.7 &   0.1327 &   0.0799 &   8.6 &   6.8 &  17.2 \\
  2.825421 &   0.000025 &    52.5 &     2.7 &  -0.4422 &   0.0521 &  16.7 &  11.8 &  32.3 \\
  2.870156 &   0.000049 &    12.4 &     1.3 &  -0.0402 &   0.1010 &   6.6 &   5.1 &  12.1 \\
  2.878876 &   0.000054 &     9.7 &     1.1 &   0.0365 &   0.1121 &   5.8 &   4.6 &  10.3 \\
  2.879616 &   0.000044 &    16.3 &     1.5 &   0.2118 &   0.0905 &   7.9 &   5.9 &  14.5 \\
  2.880422 &   0.000009 &   342.5 &     6.1 &  -0.1531 &   0.0179 &  55.1 &  43.2 & 126.5 \\
  2.881018 &   0.000065 &     6.2 &     0.8 &   0.1926 &   0.1351 &   4.2 &   3.8 &   7.7 \\
  2.881652 &   0.000047 &    13.6 &     1.3 &  -0.4375 &   0.0977 &   7.0 &   5.4 &  12.7 \\
  2.888587 &   0.000058 &     8.2 &     1.0 &   0.0987 &   0.1201 &   5.0 &   4.3 &   9.1 \\
  2.914902 &   0.000065 &     6.4 &     0.9 &   0.1357 &   0.1338 &   4.3 &   3.9 &   7.8 \\
  2.922866 &   0.000053 &    10.6 &     1.2 &  -0.0898 &   0.1089 &   6.2 &   4.7 &  10.8 \\
  2.927421 &   0.000048 &    13.3 &     1.3 &   0.4894 &   0.0988 &   7.2 &   5.3 &  12.5 \\
  2.932702 &   0.000041 &    18.8 &     1.6 &  -0.3424 &   0.0854 &   8.9 &   6.3 &  15.6 \\
  2.935396 &   0.000062 &     6.9 &     0.9 &  -0.4188 &   0.1288 &   4.7 &   4.0 &   8.2 \\
  2.952633 &   0.000040 &    20.0 &     1.6 &   0.3379 &   0.0823 &   9.5 &   6.6 &  16.5 \\
  2.976533 &   0.000055 &     9.7 &     1.1 &   0.1189 &   0.1129 &   6.1 &   4.6 &  10.2 \\
  2.980707 &   0.000046 &    14.2 &     1.4 &   0.1840 &   0.0953 &   7.7 &   5.5 &  13.2 \\
  2.981546 &   0.000038 &    23.8 &     1.8 &   0.3207 &   0.0778 &  10.5 &   7.1 &  18.1 \\
  2.982459 &   0.000006 &   590.3 &     7.2 &  -0.2098 &   0.0122 &  70.0 &  65.6 & 190.8 \\
  2.983444 &   0.000037 &    23.5 &     1.8 &  -0.3103 &   0.0764 &  10.8 &   7.2 &  18.5 \\
  2.984172 &   0.000051 &    11.3 &     1.2 &  -0.0699 &   0.1062 &   6.5 &   4.9 &  11.2 \\
  2.985059 &   0.000070 &     5.4 &     0.8 &  -0.4269 &   0.1449 &   4.0 &   3.6 &   6.9 \\
  3.014151 &   0.000068 &     5.8 &     0.8 &  -0.0710 &   0.1408 &   4.3 &   3.7 &   7.2 \\
  3.037473 &   0.000024 &    57.6 &     2.9 &  -0.0431 &   0.0497 &  21.9 &  13.0 &  34.7 \\
  3.069224 &   0.000071 &     5.1 &     0.7 &   0.0267 &   0.1476 &   4.0 &   3.6 &   6.7 \\
  3.084787 &   0.000067 &     5.7 &     0.8 &   0.4220 &   0.1390 &   4.4 &   3.8 &   7.4 \\
  3.085602 &   0.000072 &     4.9 &     0.7 &   0.0512 &   0.1484 &   4.0 &   3.6 &   6.6 \\
  3.086319 &   0.000012 &   193.7 &     5.0 &   0.3975 &   0.0255 &  43.9 &  30.0 &  83.1 \\
  3.087701 &   0.000062 &     7.1 &     0.9 &  -0.1449 &   0.1282 &   5.0 &   4.1 &   8.3 \\
  3.088884 &   0.000070 &     5.4 &     0.8 &   0.3329 &   0.1440 &   4.2 &   3.7 &   6.9 \\
  3.103575 &   0.000071 &     5.1 &     0.7 &   0.1162 &   0.1478 &   4.1 &   3.6 &   6.6 \\
  3.109696 &   0.000043 &    17.1 &     1.5 &   0.4180 &   0.0888 &   9.4 &   6.2 &  14.8 \\
  3.116148 &   0.000039 &    21.4 &     1.7 &   0.0200 &   0.0797 &  11.0 &   7.1 &  17.3 \\
  3.120133 &   0.000061 &     7.4 &     0.9 &  -0.3535 &   0.1265 &   5.2 &   4.2 &   8.5 \\
  3.139460 &   0.000059 &     7.8 &     1.0 &  -0.1922 &   0.1229 &   5.5 &   4.3 &   8.9 \\
  3.142726 &   0.000045 &    14.6 &     1.4 &  -0.0898 &   0.0940 &   8.7 &   5.8 &  13.5 \\
  3.156707 &   0.000073 &     4.6 &     0.7 &   0.4746 &   0.1511 &   4.0 &   3.6 &   6.4 \\
  3.165088 &   0.000067 &     6.0 &     0.8 &  -0.3271 &   0.1385 &   4.6 &   3.9 &   7.4 \\
  3.171073 &   0.000069 &     5.6 &     0.8 &   0.1814 &   0.1427 &   4.4 &   3.8 &   7.1 \\
  3.245122 &   0.000072 &     4.9 &     0.7 &  -0.3766 &   0.1483 &   4.2 &   3.7 &   6.6 \\
  3.245835 &   0.000070 &     5.4 &     0.8 &  -0.1564 &   0.1443 &   4.4 &   3.8 &   6.9 \\
  3.246498 &   0.000014 &   139.5 &     4.1 &  -0.3764 &   0.0296 &  47.0 &  25.9 &  67.8 \\
  3.247461 &   0.000063 &     6.9 &     0.9 &  -0.3672 &   0.1302 &   5.3 &   4.2 &   8.1 \\
  3.248312 &   0.000067 &     5.9 &     0.8 &  -0.3360 &   0.1392 &   4.7 &   3.9 &   7.3 \\
  3.273128 &   0.000046 &    14.2 &     1.4 &   0.4038 &   0.0956 &   9.2 &   5.9 &  13.1 \\
  3.345399 &   0.000048 &    13.1 &     1.3 &  -0.0423 &   0.0989 &   8.9 &   5.8 &  12.4 \\
  3.447427 &   0.000032 &    31.1 &     2.1 &  -0.0890 &   0.0664 &  17.9 &   9.7 &  22.4 \\
  3.529570 &   0.000071 &     5.0 &     0.7 &  -0.0245 &   0.1471 &   4.5 &   3.9 &   6.7 \\
  3.536865 &   0.000072 &     5.1 &     0.7 &   0.3687 &   0.1485 &   4.4 &   3.8 &   6.6 \\
  3.552251 &   0.000064 &     6.4 &     0.9 &   0.0158 &   0.1326 &   5.3 &   4.3 &   7.9 \\
  3.553755 &   0.000073 &     4.8 &     0.7 &  -0.4553 &   0.1508 &   4.3 &   3.8 &   6.4 \\
  3.560220 &   0.000071 &     4.8 &     0.7 &  -0.1317 &   0.1473 &   4.4 &   3.9 &   6.6 \\
  3.596387 &   0.000049 &    12.2 &     1.2 &  -0.2528 &   0.1019 &   9.2 &   5.9 &  11.9 \\
  3.653102 &   0.000078 &     4.1 &     0.7 &   0.0905 &   0.1609 &   4.3 &   4.0 &   5.9 \\
  3.663525 &   0.000073 &     4.6 &     0.7 &  -0.4976 &   0.1522 &   4.1 &   3.9 &   6.3 \\
  3.698604 &   0.000072 &     4.8 &     0.7 &   0.2168 &   0.1495 &   4.3 &   3.9 &   6.5 \\
  3.711482 &   0.000057 &     8.4 &     1.0 &  -0.4243 &   0.1189 &   6.5 &   5.1 &   9.3 \\
  3.777118 &   0.000062 &     6.9 &     0.9 &  -0.1176 &   0.1288 &   5.7 &   4.7 &   8.3 \\
  3.779849 &   0.000069 &     5.5 &     0.8 &  -0.2177 &   0.1432 &   4.6 &   4.1 &   7.0 \\
  3.792929 &   0.000072 &     5.0 &     0.7 &   0.3972 &   0.1482 &   4.3 &   4.0 &   6.6 \\
  3.820400 &   0.000060 &     7.6 &     0.9 &  -0.2378 &   0.1242 &   6.0 &   4.9 &   8.7 \\
  3.821662 &   0.000011 &   247.3 &     5.4 &  -0.1388 &   0.0220 &  83.5 &  41.8 &  98.7 \\
  3.822997 &   0.000063 &     6.9 &     0.9 &   0.4320 &   0.1294 &   5.6 &   4.7 &   8.2 \\
  3.860983 &   0.000059 &     7.8 &     1.0 &  -0.0151 &   0.1226 &   6.0 &   5.0 &   8.9 \\
  3.863744 &   0.000061 &     7.3 &     0.9 &  -0.0938 &   0.1270 &   5.7 &   4.8 &   8.5 \\
  3.870945 &   0.000072 &     4.8 &     0.7 &  -0.4535 &   0.1491 &   4.2 &   4.0 &   6.5 \\
  3.906305 &   0.000059 &     8.0 &     1.0 &   0.3158 &   0.1223 &   6.0 &   5.1 &   9.0 \\
  3.928223 &   0.000074 &     4.6 &     0.7 &  -0.3929 &   0.1523 &   4.1 &   3.9 &   6.3 \\
  3.937404 &   0.000066 &     6.1 &     0.8 &   0.0607 &   0.1363 &   5.0 &   4.5 &   7.6 \\
  3.981239 &   0.000069 &     5.5 &     0.8 &   0.2949 &   0.1437 &   4.5 &   4.2 &   7.0 \\
  3.984420 &   0.000069 &     5.5 &     0.8 &   0.2111 &   0.1437 &   4.5 &   4.2 &   7.0 \\
  3.990205 &   0.000073 &     4.6 &     0.7 &   0.4284 &   0.1514 &   4.1 &   4.0 &   6.4 \\
  3.991337 &   0.000065 &     6.3 &     0.8 &   0.1175 &   0.1347 &   5.1 &   4.6 &   7.7 \\
  4.012666 &   0.000064 &     6.6 &     0.9 &   0.3425 &   0.1325 &   5.2 &   4.7 &   7.9 \\
  4.054438 &   0.000057 &     8.7 &     1.0 &   0.4946 &   0.1175 &   6.5 &   5.6 &   9.5 \\
  4.106573 &   0.000051 &    11.4 &     1.2 &  -0.2375 &   0.1058 &   8.2 &   6.5 &  11.3 \\
  4.109840 &   0.000055 &     9.6 &     1.1 &  -0.1046 &   0.1129 &   7.1 &   6.0 &  10.2 \\
  4.114838 &   0.000073 &     4.7 &     0.7 &  -0.2734 &   0.1514 &   4.8 &   4.3 &   6.4 \\
  4.216587 &   0.000077 &     4.2 &     0.7 &   0.2202 &   0.1590 &   4.0 &   3.9 &   6.0 \\
  4.242121 &   0.000048 &    12.6 &     1.3 &   0.4375 &   0.0988 &   9.3 &   7.3 &  12.3 \\
  4.250261 &   0.000050 &    11.9 &     1.2 &   0.2448 &   0.1028 &   8.7 &   7.0 &  11.7 \\
  4.255394 &   0.000077 &     4.0 &     0.6 &   0.0990 &   0.1600 &   4.0 &   3.8 &   5.9 \\
  4.271557 &   0.000070 &     5.1 &     0.7 &  -0.4232 &   0.1457 &   4.6 &   4.3 &   6.8 \\
  4.286785 &   0.000072 &     4.8 &     0.7 &  -0.4521 &   0.1497 &   4.4 &   4.2 &   6.5 \\
  4.296968 &   0.000077 &     4.1 &     0.7 &  -0.1715 &   0.1598 &   5.0 &   4.2 &   5.9 \\
  4.309444 &   0.000059 &     7.8 &     1.0 &   0.0050 &   0.1224 &   6.5 &   5.5 &   8.9 \\
  4.344108 &   0.000066 &     6.1 &     0.8 &  -0.1194 &   0.1365 &   5.4 &   4.8 &   7.6 \\
  4.355104 &   0.000070 &     5.2 &     0.8 &   0.1479 &   0.1457 &   4.7 &   4.4 &   6.8 \\
  4.399175 &   0.000034 &    27.7 &     2.0 &  -0.4459 &   0.0711 &  19.0 &  13.1 &  20.6 \\
  4.410920 &   0.000073 &     4.6 &     0.7 &   0.2965 &   0.1513 &   4.5 &   4.2 &   6.4 \\
  4.434975 &   0.000079 &     4.0 &     0.6 &  -0.4015 &   0.1630 &   4.1 &   3.8 &   5.8 \\
  4.446206 &   0.000057 &     8.6 &     1.0 &  -0.2574 &   0.1176 &   7.5 &   6.1 &   9.5 \\
  4.450526 &   0.000079 &     4.0 &     0.6 &  -0.3650 &   0.1629 &   4.1 &   3.8 &   5.8 \\
  4.484742 &   0.000062 &     7.0 &     0.9 &   0.4815 &   0.1289 &   6.4 &   5.4 &   8.3 \\
  4.501149 &   0.000052 &    10.7 &     1.2 &  -0.0499 &   0.1078 &   9.0 &   7.1 &  10.9 \\
  4.531661 &   0.000072 &     4.8 &     0.7 &   0.0040 &   0.1495 &   4.7 &   4.3 &   6.5 \\
  4.573423 &   0.000074 &     4.5 &     0.7 &   0.0806 &   0.1524 &   4.6 &   4.2 &   6.3 \\
  4.582912 &   0.000070 &     5.4 &     0.8 &   0.0596 &   0.1441 &   6.4 &   5.5 &   7.0 \\
  4.587751 &   0.000058 &     8.4 &     1.0 &   0.2224 &   0.1197 &   7.6 &   6.1 &   9.3 \\
  4.605183 &   0.000078 &     4.2 &     0.7 &   0.0719 &   0.1608 &   4.3 &   4.0 &   5.9 \\
  4.608249 &   0.000048 &    13.2 &     1.3 &  -0.4907 &   0.0989 &  10.4 &   8.3 &  12.5 \\
  4.619063 &   0.000077 &     4.2 &     0.7 &  -0.0732 &   0.1591 &   4.4 &   4.0 &   5.9 \\
  4.634915 &   0.000072 &     4.7 &     0.7 &   0.4297 &   0.1489 &   4.9 &   4.4 &   6.5 \\
  4.667380 &   0.000073 &     4.8 &     0.7 &  -0.0909 &   0.1515 &   4.8 &   4.3 &   6.4 \\
  4.748165 &   0.000078 &     4.0 &     0.7 &   0.0480 &   0.1613 &   4.6 &   4.0 &   5.8 \\
  4.765253 &   0.000053 &    10.5 &     1.1 &   0.1555 &   0.1097 &   9.7 &   7.5 &  10.7 \\
  4.791891 &   0.000055 &     9.6 &     1.1 &   0.4187 &   0.1134 &   8.9 &   7.2 &  10.1 \\
  4.832120 &   0.000051 &    11.3 &     1.2 &   0.2402 &   0.1059 &  10.2 &   8.0 &  11.2 \\
  4.864148 &   0.000068 &     5.7 &     0.8 &   0.3348 &   0.1417 &   6.2 &   5.0 &   7.2 \\
  4.896906 &   0.000077 &     4.1 &     0.7 &  -0.3036 &   0.1598 &   5.0 &   4.2 &   5.9 \\
  4.998948 &   0.000057 &     8.4 &     1.0 &   0.1532 &   0.1188 &   8.9 &   6.9 &   9.3 \\
  5.011313 &   0.000066 &     6.1 &     0.8 &   0.0717 &   0.1368 &   6.7 &   5.5 &   7.5 \\
  5.059861 &   0.000075 &     4.3 &     0.7 &   0.1041 &   0.1557 &   5.3 &   4.4 &   6.1 \\
  5.117559 &   0.000068 &     5.7 &     0.8 &  -0.1121 &   0.1417 &   6.6 &   5.3 &   7.2 \\
  5.272963 &   0.000060 &     7.7 &     1.0 &   0.0338 &   0.1238 &   8.3 &   7.0 &   8.8 \\
  5.283426 &   0.000055 &     9.2 &     1.1 &  -0.2664 &   0.1147 &   9.5 &   8.1 &   9.9 \\
  5.340390 &   0.000058 &     8.4 &     1.0 &  -0.2787 &   0.1193 &   8.7 &   7.6 &   9.3 \\
  5.432483 &   0.000076 &     4.3 &     0.7 &  -0.1376 &   0.1582 &   5.3 &   4.6 &   6.0 \\
  5.443889 &   0.000072 &     4.8 &     0.7 &   0.2246 &   0.1493 &   5.8 &   5.0 &   6.5 \\
  5.445974 &   0.000070 &     5.4 &     0.8 &  -0.4428 &   0.1442 &   6.4 &   5.5 &   7.0 \\
  5.446646 &   0.000036 &    26.0 &     1.9 &   0.3424 &   0.0738 &  22.7 &  19.4 &  19.6 \\
  5.449425 &   0.000072 &     4.7 &     0.7 &  -0.0489 &   0.1501 &   5.7 &   5.0 &   6.5 \\
  5.455757 &   0.000066 &     6.2 &     0.8 &  -0.4998 &   0.1367 &   6.8 &   6.0 &   7.5 \\
  5.576161 &   0.000066 &     6.1 &     0.8 &   0.4126 &   0.1364 &   6.8 &   6.1 &   7.6 \\
  5.586258 &   0.000078 &     4.0 &     0.6 &  -0.0360 &   0.1618 &   5.0 &   4.5 &   5.8 \\
  5.603778 &   0.000054 &     9.8 &     1.1 &   0.0550 &   0.1122 &   9.9 &   9.0 &  10.3 \\
  5.611949 &   0.000033 &    29.5 &     2.0 &  -0.0654 &   0.0675 &  24.4 &  22.5 &  21.9 \\
  5.620067 &   0.000062 &     6.9 &     0.9 &  -0.4061 &   0.1286 &   7.5 &   6.8 &   8.3 \\
  5.682233 &   0.000073 &     4.7 &     0.7 &   0.1377 &   0.1506 &   5.7 &   5.1 &   6.4 \\
  5.704571 &   0.000066 &     6.2 &     0.8 &  -0.1822 &   0.1367 &   6.9 &   6.3 &   7.6 \\
  5.712071 &   0.000065 &     6.2 &     0.8 &  -0.3213 &   0.1346 &   7.1 &   6.3 &   7.6 \\
  5.713156 &   0.000018 &    95.9 &     3.5 &  -0.1313 &   0.0362 &  61.2 &  63.3 &  51.5 \\
  5.714220 &   0.000066 &     6.5 &     0.8 &  -0.4332 &   0.1377 &   6.9 &   6.2 &   7.5 \\
  5.807809 &   0.000048 &    12.7 &     1.3 &   0.4989 &   0.0993 &  12.5 &  12.9 &  12.3 \\
  5.812670 &   0.000077 &     4.2 &     0.7 &  -0.4597 &   0.1587 &   5.3 &   4.8 &   6.0 \\
  5.813459 &   0.000060 &     7.5 &     0.9 &   0.1986 &   0.1251 &   8.1 &   7.5 &   8.7 \\
  5.815014 &   0.000071 &     5.0 &     0.7 &  -0.4330 &   0.1472 &   6.1 &   5.5 &   6.7 \\
  5.815859 &   0.000053 &    10.4 &     1.1 &   0.1219 &   0.1097 &  10.8 &   9.9 &  10.7 \\
  5.839263 &   0.000069 &     5.4 &     0.8 &   0.2855 &   0.1438 &   6.4 &   5.5 &   7.0 \\
  5.862920 &   0.000049 &    12.2 &     1.2 &   0.1031 &   0.1020 &  12.4 &  11.2 &  11.9 \\
  5.917997 &   0.000078 &     4.0 &     0.7 &  -0.2653 &   0.1616 &   5.1 &   4.7 &   5.8 \\
  5.921182 &   0.000064 &     6.6 &     0.9 &   0.1360 &   0.1323 &   7.2 &   6.8 &   7.9 \\
  6.019968 &   0.000067 &     5.8 &     0.8 &  -0.2111 &   0.1393 &   6.9 &   6.2 &   7.3 \\
  6.038727 &   0.000048 &    13.2 &     1.3 &   0.4544 &   0.0985 &  12.8 &  12.2 &  12.5 \\
  6.126903 &   0.000075 &     4.5 &     0.7 &  -0.1644 &   0.1543 &   5.5 &   5.2 &   6.2 \\
  6.283971 &   0.000048 &    13.1 &     1.3 &  -0.0428 &   0.0987 &  13.5 &  12.4 &  12.5 \\
  6.289858 &   0.000062 &     6.9 &     0.9 &  -0.0123 &   0.1289 &   7.9 &   7.4 &   8.2 \\
  6.310540 &   0.000071 &     5.0 &     0.7 &  -0.2354 &   0.1469 &   6.1 &   5.5 &   6.7 \\
  6.386523 &   0.000072 &     4.8 &     0.7 &   0.0710 &   0.1495 &   5.9 &   5.5 &   6.5 \\
  6.560975 &   0.000070 &     5.1 &     0.7 &  -0.0977 &   0.1458 &   6.2 &   5.8 &   6.8 \\
  6.573326 &   0.000066 &     6.2 &     0.8 &   0.2347 &   0.1360 &   7.3 &   6.8 &   7.6 \\
  6.662791 &   0.000078 &     4.0 &     0.7 &   0.1292 &   0.1618 &   5.1 &   4.9 &   5.8 \\
  6.702190 &   0.000072 &     4.7 &     0.7 &  -0.1907 &   0.1500 &   5.7 &   5.6 &   6.5 \\
  6.730647 &   0.000070 &     5.4 &     0.8 &  -0.3801 &   0.1445 &   6.2 &   6.2 &   7.0 \\
  6.864711 &   0.000078 &     4.0 &     0.7 &  -0.3784 &   0.1617 &   5.0 &   5.0 &   5.8 \\
  6.902936 &   0.000078 &     4.1 &     0.7 &  -0.1306 &   0.1609 &   5.0 &   5.1 &   5.9 \\
  6.907250 &   0.000060 &     7.7 &     1.0 &  -0.4038 &   0.1236 &   8.4 &   8.5 &   8.8 \\
  6.951400 &   0.000078 &     4.1 &     0.7 &   0.0933 &   0.1621 &   4.9 &   5.1 &   5.8 \\
  6.965381 &   0.000048 &    12.9 &     1.3 &   0.1957 &   0.0993 &  12.5 &  13.0 &  12.3 \\
  6.995214 &   0.000071 &     5.0 &     0.7 &   0.1440 &   0.1476 &   5.7 &   6.0 &   6.7 \\
  7.084904 &   0.000077 &     4.2 &     0.7 &   0.3618 &   0.1596 &   5.1 &   5.2 &   5.9 \\
  7.120436 &   0.000069 &     5.4 &     0.8 &  -0.0433 &   0.1437 &   6.2 &   6.4 &   7.0 \\
  7.122469 &   0.000067 &     5.8 &     0.8 &   0.3050 &   0.1397 &   6.5 &   6.8 &   7.3 \\
  7.128889 &   0.000070 &     5.2 &     0.8 &  -0.1093 &   0.1457 &   6.0 &   6.2 &   6.8 \\
  7.143614 &   0.000039 &    20.8 &     1.7 &  -0.3277 &   0.0800 &  19.3 &  20.5 &  17.1 \\
  7.196187 &   0.000069 &     5.6 &     0.8 &  -0.4116 &   0.1420 &   6.3 &   6.7 &   7.1 \\
  7.201020 &   0.000048 &    12.8 &     1.3 &  -0.0832 &   0.0993 &  12.7 &  13.3 &  12.3 \\
  7.203361 &   0.000075 &     4.3 &     0.7 &   0.4825 &   0.1557 &   5.2 &   5.5 &   6.1 \\
  7.212822 &   0.000052 &    11.1 &     1.2 &   0.1712 &   0.1071 &  11.4 &  11.8 &  11.1 \\
  7.224377 &   0.000072 &     4.8 &     0.7 &   0.2906 &   0.1490 &   5.7 &   6.0 &   6.5 \\
  7.285790 &   0.000073 &     4.6 &     0.7 &   0.0875 &   0.1514 &   5.5 &   5.8 &   6.4 \\
  7.293403 &   0.000065 &     6.3 &     0.9 &   0.0991 &   0.1350 &   7.0 &   7.4 &   7.7 \\
  7.432884 &   0.000051 &    11.5 &     1.2 &   0.4094 &   0.1054 &  11.8 &  12.5 &  11.3 \\
  7.467964 &   0.000079 &     3.9 &     0.6 &   0.4151 &   0.1628 &   4.9 &   5.3 &   5.8 \\
  7.480133 &   0.000072 &     4.8 &     0.7 &   0.3093 &   0.1494 &   5.7 &   6.1 &   6.5 \\
  7.553969 &   0.000054 &     9.9 &     1.1 &  -0.0755 &   0.1120 &  10.8 &  11.2 &  10.3 \\
  7.565656 &   0.000055 &     9.4 &     1.1 &   0.1817 &   0.1146 &  10.4 &  10.8 &  10.0 \\
  7.964304 &   0.000066 &     6.1 &     0.8 &   0.4026 &   0.1372 &   7.7 &   7.5 &   7.5 \\
  8.030815 &   0.000068 &     5.7 &     0.8 &   0.3024 &   0.1409 &   7.6 &   7.2 &   7.2 \\
  8.067648 &   0.000074 &     4.4 &     0.7 &   0.3738 &   0.1537 &   5.9 &   6.0 &   6.2 \\
  8.327081 &   0.000055 &     9.8 &     1.1 &   0.3860 &   0.1129 &  12.0 &  11.6 &  10.2 \\
  8.330156 &   0.000073 &     4.7 &     0.7 &  -0.1530 &   0.1508 &   6.6 &   6.3 &   6.4 \\
  8.419149 &   0.000055 &     9.4 &     1.1 &  -0.0606 &   0.1145 &  11.3 &  11.3 &  10.0 \\
  8.429174 &   0.000077 &     4.2 &     0.7 &  -0.2718 &   0.1586 &   5.8 &   5.8 &   6.0 \\
  8.508967 &   0.000074 &     4.4 &     0.7 &  -0.3451 &   0.1532 &   6.0 &   6.1 &   6.2 \\
  8.533043 &   0.000070 &     5.2 &     0.8 &  -0.0268 &   0.1456 &   6.8 &   6.8 &   6.8 \\
  8.554529 &   0.000072 &     4.8 &     0.7 &   0.3219 &   0.1494 &   5.7 &   6.1 &   6.5 \\
  8.561808 &   0.000069 &     5.6 &     0.8 &  -0.3669 &   0.1430 &   7.1 &   7.2 &   7.1 \\
  8.562751 &   0.000039 &    20.9 &     1.7 &   0.1385 &   0.0801 &  22.4 &  22.9 &  17.1 \\
  8.563690 &   0.000060 &     7.7 &     0.9 &   0.2301 &   0.1242 &   9.2 &   9.5 &   8.8 \\
  8.586234 &   0.000079 &     3.9 &     0.6 &   0.0447 &   0.1641 &   5.3 &   5.4 &   5.7 \\
  8.661128 &   0.000069 &     5.6 &     0.8 &   0.3707 &   0.1419 &   7.2 &   7.3 &   7.1 \\
  8.853440 &   0.000066 &     6.1 &     0.8 &   0.4536 &   0.1362 &   7.5 &   7.9 &   7.6 \\
  8.858466 &   0.000063 &     6.7 &     0.9 &   0.0757 &   0.1307 &   8.1 &   8.6 &   8.1 \\
  9.045160 &   0.000064 &     6.5 &     0.9 &   0.3430 &   0.1324 &   7.9 &   8.5 &   7.9 \\
  9.049085 &   0.000054 &    10.1 &     1.1 &   0.2210 &   0.1115 &  11.6 &  12.4 &  10.4 \\
  9.204849 &   0.000072 &     4.9 &     0.7 &  -0.4517 &   0.1486 &   6.5 &   6.8 &   6.6 \\
  9.208615 &   0.000072 &     5.0 &     0.7 &   0.2719 &   0.1498 &   6.4 &   6.7 &   6.6 \\
  9.212600 &   0.000074 &     4.5 &     0.7 &  -0.4606 &   0.1524 &   6.0 &   6.4 &   6.3 \\
  9.274796 &   0.000077 &     4.2 &     0.7 &   0.3308 &   0.1590 &   5.7 &   6.0 &   5.9 \\
  9.286589 &   0.000041 &    18.4 &     1.6 &  -0.1411 &   0.0855 &  19.8 &  21.8 &  15.6 \\
  9.298494 &   0.000064 &     6.6 &     0.9 &  -0.4962 &   0.1325 &   8.1 &   8.6 &   7.9 \\
  9.368605 &   0.000048 &    12.8 &     1.3 &  -0.2152 &   0.0994 &  15.0 &  15.7 &  12.3 \\
  9.372096 &   0.000070 &     5.2 &     0.8 &  -0.2250 &   0.1457 &   6.9 &   7.2 &   6.8 \\
  9.392051 &   0.000070 &     5.5 &     0.8 &   0.3127 &   0.1440 &   7.1 &   7.5 &   7.0 \\
  9.519265 &   0.000070 &     5.4 &     0.8 &  -0.0946 &   0.1439 &   7.2 &   7.5 &   7.0 \\
  9.586461 &   0.000071 &     5.1 &     0.7 &   0.1928 &   0.1460 &   6.8 &   7.2 &   6.8 \\
  9.590626 &   0.000068 &     5.7 &     0.8 &   0.3145 &   0.1412 &   7.3 &   7.8 &   7.2 \\
  9.591994 &   0.000069 &     5.4 &     0.8 &   0.1960 &   0.1438 &   7.1 &   7.5 &   7.0 \\
  9.601262 &   0.000045 &    14.9 &     1.4 &  -0.4745 &   0.0934 &  16.5 &  18.4 &  13.6 \\
  9.892513 &   0.000079 &     4.0 &     0.6 &  -0.3522 &   0.1631 &   6.0 &   5.9 &   5.8 \\
  9.996742 &   0.000050 &    12.0 &     1.2 &  -0.4161 &   0.1027 &  15.5 &  15.5 &  11.8 \\
 10.026777 &   0.000072 &     5.0 &     0.7 &   0.4192 &   0.1482 &   7.4 &   7.1 &   6.6 \\
 10.027681 &   0.000027 &    43.9 &     2.4 &  -0.0104 &   0.0555 &  45.1 &  49.0 &  29.1 \\
 10.028820 &   0.000056 &     9.0 &     1.0 &  -0.2880 &   0.1156 &  12.3 &  12.0 &   9.7 \\
 10.033925 &   0.000074 &     4.4 &     0.7 &   0.2509 &   0.1537 &   6.8 &   6.6 &   6.2 \\
 10.035793 &   0.000076 &     4.2 &     0.7 &   0.1153 &   0.1582 &   6.5 &   6.3 &   6.0 \\
 10.051771 &   0.000048 &    12.9 &     1.3 &   0.2694 &   0.0993 &  16.0 &  16.3 &  12.3 \\
 10.153786 &   0.000054 &     9.8 &     1.1 &   0.1939 &   0.1118 &  13.5 &  13.1 &  10.3 \\
 10.289782 &   0.000059 &     7.9 &     1.0 &   0.4630 &   0.1222 &  11.6 &  11.1 &   9.0 \\
 10.523150 &   0.000069 &     5.6 &     0.8 &   0.4109 &   0.1422 &   8.6 &   8.3 &   7.1 \\
 10.580472 &   0.000070 &     5.1 &     0.7 &   0.1138 &   0.1455 &   8.3 &   7.8 &   6.8 \\
 10.864939 &   0.000064 &     6.4 &     0.9 &   0.3541 &   0.1335 &   9.7 &   9.5 &   7.8 \\
 10.871242 &   0.000067 &     5.9 &     0.8 &   0.4573 &   0.1391 &   9.0 &   8.8 &   7.4 \\
 10.931437 &   0.000072 &     4.8 &     0.7 &  -0.1558 &   0.1497 &   7.7 &   7.5 &   6.5 \\
 11.041133 &   0.000072 &     4.8 &     0.7 &  -0.3797 &   0.1495 &   7.7 &   7.5 &   6.5 \\
 11.167848 &   0.000067 &     5.8 &     0.8 &   0.2169 &   0.1392 &   8.7 &   8.9 &   7.3 \\
 11.209129 &   0.000076 &     4.3 &     0.7 &  -0.0477 &   0.1571 &   7.0 &   6.9 &   6.1 \\
 11.210990 &   0.000062 &     7.1 &     0.9 &  -0.3341 &   0.1288 &  10.2 &  10.5 &   8.3 \\
 11.254590 &   0.000073 &     4.6 &     0.7 &  -0.4614 &   0.1518 &   7.4 &   7.4 &   6.4 \\
 11.514614 &   0.000072 &     5.3 &     0.7 &   0.3625 &   0.1487 &   7.7 &   7.8 &   6.6 \\
 11.515490 &   0.000029 &    37.7 &     2.3 &  -0.1053 &   0.0608 &  42.6 &  47.2 &  25.8 \\
 11.516755 &   0.000072 &     4.8 &     0.7 &   0.4942 &   0.1497 &   7.6 &   7.7 &   6.5 \\
 11.575167 &   0.000078 &     4.0 &     0.6 &  -0.3561 &   0.1625 &   6.6 &   6.6 &   5.8 \\
 11.576811 &   0.000037 &    24.1 &     1.8 &   0.3756 &   0.0759 &  31.8 &  32.7 &  18.7 \\
 11.581716 &   0.000070 &     5.4 &     0.8 &  -0.3996 &   0.1443 &   8.4 &   8.5 &   7.0 \\
 11.999546 &   0.000054 &     9.9 &     1.1 &  -0.2079 &   0.1121 &  15.6 &  15.2 &  10.3 \\
 12.461162 &   0.000072 &     4.7 &     0.7 &  -0.3026 &   0.1500 &   8.4 &   8.3 &   6.5 \\
 12.822210 &   0.000073 &     4.6 &     0.7 &   0.3373 &   0.1519 &   8.1 &   8.2 &   6.4 \\
 12.979377 &   0.000063 &     6.8 &     0.9 &   0.3017 &   0.1299 &  11.8 &  11.7 &   8.2 \\
 12.991658 &   0.000070 &     5.2 &     0.8 &   0.1187 &   0.1458 &   9.2 &   9.2 &   6.8 \\
 13.034207 &   0.000045 &    16.0 &     1.5 &   0.2208 &   0.0923 &  25.3 &  25.3 &  14.1 \\
 13.535395 &   0.000057 &     8.5 &     1.0 &  -0.3622 &   0.1186 &  15.4 &  14.8 &   9.4 \\
 13.538492 &   0.000079 &     3.9 &     0.6 &   0.3484 &   0.1639 &   7.7 &   7.3 &   5.7 \\
 13.745474 &   0.000064 &     6.5 &     0.9 &  -0.2249 &   0.1326 &  12.0 &  11.7 &   7.9 \\
 13.748978 &   0.000078 &     4.0 &     0.7 &  -0.2203 &   0.1620 &   7.7 &   7.6 &   5.8 \\
 13.817837 &   0.000070 &     5.2 &     0.8 &  -0.0726 &   0.1457 &   9.5 &   9.5 &   6.8 \\
 14.193384 &   0.000072 &     4.8 &     0.7 &  -0.3881 &   0.1488 &   8.9 &   9.2 &   6.6 \\
 14.339894 &   0.000071 &     5.1 &     0.7 &  -0.2243 &   0.1466 &   9.5 &   9.7 &   6.7 \\
 14.340933 &   0.000036 &    24.4 &     1.8 &   0.1527 &   0.0754 &  38.5 &  40.1 &  18.9 \\
 14.341818 &   0.000069 &     5.6 &     0.8 &   0.2501 &   0.1431 &  10.1 &  10.4 &   7.1 \\
 14.641374 &   0.000069 &     5.5 &     0.8 &   0.3069 &   0.1437 &  10.1 &  10.7 &   7.0 \\
 15.138861 &   0.000070 &     5.2 &     0.8 &   0.3872 &   0.1456 &  10.8 &  10.4 &   6.8 \\
 15.140819 &   0.000055 &     9.5 &     1.1 &  -0.4390 &   0.1133 &  18.6 &  18.2 &  10.1 \\
 15.161112 &   0.000057 &     8.3 &     1.0 &   0.3973 &   0.1189 &  17.0 &  16.2 &   9.3 \\
 15.670057 &   0.000076 &     4.3 &     0.7 &   0.4987 &   0.1571 &   9.1 &   8.9 &   6.1 \\
 15.702644 &   0.000048 &    12.9 &     1.3 &   0.3438 &   0.0992 &  24.2 &  24.6 &  12.4 \\
 15.859660 &   0.000058 &     8.1 &     1.0 &   0.4696 &   0.1202 &  15.8 &  16.3 &   9.1 \\
 16.185709 &   0.000077 &     4.2 &     0.7 &  -0.3296 &   0.1588 &   8.6 &   9.1 &   6.0 \\
 17.656751 &   0.000076 &     4.3 &     0.7 &  -0.0050 &   0.1567 &  10.0 &  10.0 &   6.1 \\
\end{longtable}
